Constrained mixers for the quantum approximate optimization algorithm

The quantum approximate optimization algorithm/quantum alternating operator ansatz (QAOA) is a heuristic to find approximate solutions of combinatorial optimization problems. Most literature is limited to quadratic problems without constraints. However, many practically relevant optimization problems do have (hard) constraints that need to be fulfilled. In this article, we present a framework for constructing mixing operators that restrict the evolution to a subspace of the full Hilbert space given by these constraints; We generalize the "XY"-mixer designed to preserve the subspace of "one-hot" states to the general case of subspaces given by a number of computational basis states. We expose the underlying mathematical structure which reveals more of how mixers work and how one can minimize their cost in terms of number of CX gates, particularly when Trotterization is taken into account. Our analysis also leads to valid Trotterizations for "XY"-mixer with fewer CX gates than is known to date. In view of practical implementations, we also describe algorithms for efficient decomposition into basis gates. Several examples of more general cases are presented and analyzed.

==> onehot_Trotterizations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={n},
xmajorgrids,
xmin=1.35, xmax=17,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\# (XX+YY)-terms},
ymajorgrids,
ymin=-0.9, ymax=62.9,
ytick style={color=black}
]
\addplot [semithick, black, dotted, forget plot]
table {%
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 15
};
\addplot [ultra thick, black, mark=x, mark size=4, mark options={solid}, forget plot]
table {%
2 2
3 3
4 4
};
\addplot [semithick, black, dotted, forget plot]
table {%
2 4
3 6
4 8
5 10
6 12
7 14
8 16
9 18
10 20
11 22
12 24
13 26
14 28
15 30
};
\addplot [ultra thick, black, mark=x, mark size=4, mark options={solid}, forget plot]
table {%
5 10
6 12
7 14
8 16
};
\addplot [semithick, black, dotted, forget plot]
table {%
2 6
3 9
4 12
5 15
6 18
7 21
8 24
9 27
10 30
11 33
12 36
13 39
14 42
15 45
};
\addplot [ultra thick, black, mark=x, mark size=4, mark options={solid}, forget plot]
table {%
9 27
10 30
11 33
12 36
};
\addplot [semithick, black, dotted, forget plot]
table {%
2 8
3 12
4 16
5 20
6 24
7 28
8 32
9 36
10 40
11 44
12 48
13 52
14 56
15 60
};
\addplot [ultra thick, black, mark=x, mark size=4, mark options={solid}]
table {%
13 52
14 56
15 60
};
\addlegendentry{$n\times(T_1+T_2)$}
\addplot [ultra thick, red, mark=x, mark size=4, mark options={solid}]
table {%
5 7
6 9
7 11
8 13
};
\addlegendentry{$(T_1+T_2)+T_{O(3)}+T_{E(3)}$}
\addplot [ultra thick, blue, mark=x, mark size=4, mark options={solid}]
table {%
9 16
10 19
11 22
12 25
13 28
14 31
15 34
};
\addlegendentry{$(T_1+T_2)+\sum_{i=5,6}(T_{O(i)}+T_{E(i)})$}
\addplot [ultra thick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 6
8 28
};
\addlegendentry{sim. complete-graph}
\end{axis}

\end{tikzpicture}


==> orr_00-11.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
      width=0.4\textwidth,
      height=0.25\textwidth,
tick align=outside,
tick pos=left,
title={\(\displaystyle |z_0\rangle \leftrightarrow |z_3 \rangle\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \beta\)},
xmin=-0.628318530717959, xmax=13.1946891450771,
xtick style={color=black},
xtick={0,3.14159265358979,6.28318530717959,9.42477796076938,12.5663706143592},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \pi\),
  \(\displaystyle 2\pi\),
  \(\displaystyle 3\pi\),
  \(\displaystyle 4\pi\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |\langle z_0|U_M(\beta)|z_3 \rangle|^2\)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 0
0.0631475910269305 0
0.126295182053861 0
0.189442773080792 0
0.252590364107722 0
0.315737955134653 0
0.378885546161583 0
0.442033137188514 0
0.505180728215444 0
0.568328319242375 0
0.631475910269305 0
0.694623501296236 0
0.757771092323166 0
0.820918683350097 0
0.884066274377027 0
0.947213865403958 0
1.01036145643089 0
1.07350904745782 0
1.13665663848475 0
1.19980422951168 0
1.26295182053861 0
1.32609941156554 0
1.38924700259247 0
1.4523945936194 0
1.51554218464633 0
1.57868977567326 0
1.64183736670019 0
1.70498495772712 0
1.76813254875405 0
1.83128013978099 0
1.89442773080792 0
1.95757532183485 0
2.02072291286178 0
2.08387050388871 0
2.14701809491564 0
2.21016568594257 0
2.2733132769695 0
2.33646086799643 0
2.39960845902336 0
2.46275605005029 0
2.52590364107722 0
2.58905123210415 0
2.65219882313108 0
2.71534641415801 0
2.77849400518494 0
2.84164159621187 0
2.9047891872388 0
2.96793677826573 0
3.03108436929266 0
3.0942319603196 0
3.15737955134653 0
3.22052714237346 0
3.28367473340039 0
3.34682232442732 0
3.40996991545425 0
3.47311750648118 0
3.53626509750811 0
3.59941268853504 0
3.66256027956197 0
3.7257078705889 0
3.78885546161583 0
3.85200305264276 0
3.91515064366969 0
3.97829823469662 0
4.04144582572355 0
4.10459341675048 0
4.16774100777741 0
4.23088859880434 0
4.29403618983128 0
4.35718378085821 0
4.42033137188514 0
4.48347896291207 0
4.546626553939 0
4.60977414496593 0
4.67292173599286 0
4.73606932701979 0
4.79921691804672 0
4.86236450907365 0
4.92551210010058 0
4.98865969112751 0
5.05180728215444 0
5.11495487318137 0
5.1781024642083 0
5.24125005523523 0
5.30439764626216 0
5.36754523728909 0
5.43069282831602 0
5.49384041934295 0
5.55698801036988 0
5.62013560139682 0
5.68328319242375 0
5.74643078345068 0
5.80957837447761 0
5.87272596550454 0
5.93587355653147 0
5.9990211475584 0
6.06216873858533 0
6.12531632961226 0
6.18846392063919 0
6.25161151166612 0
6.31475910269305 0
6.37790669371998 0
6.44105428474691 0
6.50420187577384 0
6.56734946680077 0
6.6304970578277 0
6.69364464885463 0
6.75679223988157 0
6.8199398309085 0
6.88308742193543 0
6.94623501296236 0
7.00938260398929 0
7.07253019501622 0
7.13567778604315 0
7.19882537707008 0
7.26197296809701 0
7.32512055912394 0
7.38826815015087 0
7.4514157411778 0
7.51456333220473 0
7.57771092323166 0
7.64085851425859 0
7.70400610528552 0
7.76715369631245 0
7.83030128733938 0
7.89344887836631 0
7.95659646939325 0
8.01974406042017 0
8.08289165144711 0
8.14603924247404 0
8.20918683350097 0
8.2723344245279 0
8.33548201555483 0
8.39862960658176 0
8.46177719760869 0
8.52492478863562 0
8.58807237966255 0
8.65121997068948 0
8.71436756171641 0
8.77751515274334 0
8.84066274377027 0
8.9038103347972 0
8.96695792582413 0
9.03010551685106 0
9.093253107878 0
9.15640069890492 0
9.21954828993186 0
9.28269588095879 0
9.34584347198572 0
9.40899106301265 0
9.47213865403958 0
9.53528624506651 0
9.59843383609344 0
9.66158142712037 0
9.7247290181473 0
9.78787660917423 0
9.85102420020116 0
9.91417179122809 0
9.97731938225502 0
10.040466973282 0
10.1036145643089 0
10.1667621553358 0
10.2299097463627 0
10.2930573373897 0
10.3562049284166 0
10.4193525194435 0
10.4825001104705 0
10.5456477014974 0
10.6087952925243 0
10.6719428835513 0
10.7350904745782 0
10.7982380656051 0
10.861385656632 0
10.924533247659 0
10.9876808386859 0
11.0508284297128 0
11.1139760207398 0
11.1771236117667 0
11.2402712027936 0
11.3034187938206 0
11.3665663848475 0
11.4297139758744 0
11.4928615669014 0
11.5560091579283 0
11.6191567489552 0
11.6823043399821 0
11.7454519310091 0
11.808599522036 0
11.8717471130629 0
11.9348947040899 0
11.9980422951168 0
12.0611898861437 0
12.1243374771707 0
12.1874850681976 0
12.2506326592245 0
12.3137802502515 0
12.3769278412784 0
12.4400754323053 0
12.5032230233322 0
12.5663706143592 0
};
\addplot [semithick, darkorange25512714, mark=pentagon, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 0
0.0631475910269305 0.00139793464875984
0.126295182053861 0.00556587999893288
0.189442773080792 0.0124267153896285
0.252590364107722 0.0218534163604478
0.315737955134653 0.0336712947809793
0.378885546161583 0.0476610856470957
0.442033137188514 0.0635628318128306
0.505180728215444 0.081080504942602
0.568328319242375 0.0998872886972343
0.631475910269305 0.119631438774585
0.694623501296236 0.139942624079928
0.757771092323166 0.160438644171847
0.820918683350097 0.180732410384289
0.884066274377027 0.200439071828522
0.947213865403958 0.219183162986056
1.01036145643089 0.23660564695937
1.07350904745782 0.252370727778647
1.13665663848475 0.266172306575293
1.19980422951168 0.277739960005139
1.26295182053861 0.28684432508204
1.32609941156554 0.293301782575207
1.38924700259247 0.296978341298604
1.4523945936194 0.297792637900677
1.51554218464633 0.295717981022326
1.57868977567326 0.290783384756175
1.64183736670019 0.283073553986961
1.70498495772712 0.272727803149698
1.76813254875405 0.259937909892065
1.83128013978099 0.244944925712472
1.89442773080792 0.228034986472585
1.95757532183485 0.209534186332428
2.02072291286178 0.18980259868813
2.08387050388871 0.16922754665851
2.14701809491564 0.148216243120216
2.21016568594257 0.127187935797961
2.2733132769695 0.106565706067345
2.33646086799643 0.0867680805494647
2.39960845902336 0.0682006219432529
2.46275605005029 0.0512476695853726
2.52590364107722 0.0362644007479107
2.58905123210415 0.023569380555888
2.65219882313108 0.0134377615861405
2.71534641415801 0.00609528373890247
2.77849400518494 0.00171321098408811
2.84164159621187 0.000404324294621299
2.9047891872388 0.00222006979358285
2.96793677826573 0.00714893824556978
3.03108436929266 0.0151161269741447
3.0942319603196 0.0259845086093484
3.15737955134653 0.0395569033374178
3.22052714237346 0.0555796231541113
3.28367473340039 0.0737472286534493
3.34682232442732 0.0937084117646995
3.40996991545425 0.115072892224841
3.47311750648118 0.137419192061146
3.53626509750811 0.160303131539309
3.59941268853504 0.183266872432533
3.66256027956197 0.20584832054305
3.7257078705889 0.227590689535172
3.78885546161583 0.248052022601344
3.85200305264276 0.266814467462286
3.91515064366969 0.2834931037752
3.97829823469662 0.297744130156281
4.04144582572355 0.309272230571288
4.10459341675048 0.317836956559183
4.16774100777741 0.323257982274571
4.23088859880434 0.325419113216614
4.29403618983128 0.324270956223016
4.35718378085821 0.319832187244436
4.42033137188514 0.312189383917656
4.48347896291207 0.30149542132531
4.546626553939 0.287966460843194
4.60977414496593 0.271877592905341
4.67292173599286 0.253557224147167
4.73606932701979 0.23338032703369
4.79921691804672 0.211760695105988
4.86236450907365 0.18914236881056
4.92551210010058 0.165990415015788
4.98865969112751 0.14278125735856
5.05180728215444 0.11999276419202
5.11495487318137 0.0980943059171625
5.1781024642083 0.0775369937809484
5.24125005523523 0.058744307827218
5.30439764626216 0.0421033127187896
5.36754523728909 0.0279566468404383
5.43069282831602 0.0165954527723128
5.49384041934295 0.00825339631107754
5.55698801036988 0.00310189720962686
5.62013560139682 0.00124666826929376
5.68328319242375 0.00272563096614698
5.74643078345068 0.00750824607634466
5.80957837447761 0.015496267455762
5.87272596550454 0.0265258969013354
5.93587355653147 0.0403712885389465
5.9990211475584 0.0567493230811833
6.06216873858533 0.0753255461725948
6.12531632961226 0.0957211414304142
6.18846392063919 0.117520788170106
6.25161151166612 0.140281236577491
6.31475910269305 0.16354041957061
6.37790669371998 0.186826911015533
6.44105428474691 0.209669534461471
6.50420187577384 0.231606925191385
6.56734946680077 0.252196851104821
6.6304970578277 0.271025104633892
6.69364464885463 0.287713788334412
6.75679223988157 0.301928830711428
6.8199398309085 0.313386585885569
6.88308742193543 0.321859390481418
6.94623501296236 0.32717997317333
7.00938260398929 0.329244636174774
7.07253019501622 0.32801515309732
7.13567778604315 0.323519353515458
7.19882537707008 0.315850390731968
7.26197296809701 0.305164715133006
7.32512055912394 0.29167880065779
7.38826815015087 0.275664695817664
7.4514157411778 0.257444492950993
7.51456333220473 0.237383829603266
7.57771092323166 0.215884553732978
7.64085851425859 0.193376699571772
7.70400610528552 0.170309933175816
7.76715369631245 0.14714463581533
7.83030128733938 0.124342799239583
7.89344887836631 0.102358909462956
7.95659646939325 0.0816309950383444
8.01974406042017 0.0625720118676028
8.08289165144711 0.0455617295483027
8.14603924247404 0.030939274225404
8.20918683350097 0.0189964701057577
8.2723344245279 0.00997210644548822
8.33548201555483 0.00404723921642842
8.39862960658176 0.00134161711268334
8.46177719760869 0.00191130041586471
8.52492478863562 0.00574751886503441
8.58807237966255 0.0127767914611876
8.65121997068948 0.0228623074756787
8.71436756171641 0.0358065442348417
8.77751515274334 0.0513550739289157
8.84066274377027 0.0692014891488229
8.9038103347972 0.0889933554867526
8.96695792582413 0.110339079728591
9.03010551685106 0.132815564279979
9.093253107878 0.155976502838707
9.15640069890492 0.179361159257693
9.21954828993186 0.202503461300476
9.28269588095879 0.224941233797555
9.34584347198572 0.246225391741314
9.40899106301265 0.265928913231608
9.47213865403958 0.283655414968277
9.53528624506651 0.299047159186518
9.59843383609344 0.311792330489152
9.66158142712037 0.321631433826058
9.7247290181473 0.328362680721197
9.78787660917423 0.331846249504512
9.85102420020116 0.332007326461798
9.91417179122809 0.32883785810541
9.97731938225502 0.322396969775505
10.040466973282 0.31281003204245
10.1036145643089 0.300266383395199
10.1667621553358 0.285015744937721
10.2299097463627 0.267363389726522
10.2930573373897 0.247664155409196
10.3562049284166 0.226315413412584
10.4193525194435 0.203749130540511
10.4825001104705 0.180423178964149
10.5456477014974 0.156812067751947
10.6087952925243 0.133397282871304
10.6719428835513 0.110657432644736
10.7350904745782 0.0890584016756754
10.7982380656051 0.0690437180717563
10.861385656632 0.0510253362732548
10.924533247659 0.0353750309224195
10.9876808386859 0.0224165860632033
11.0508284297128 0.0124189487159834
11.1139760207398 0.0055904967997689
11.1771236117667 0.00207454883875726
11.2402712027936 0.00194621734045508
11.3034187938206 0.0052106796953845
11.3665663848475 0.0118029105165555
11.4297139758744 0.0215888881566798
11.4928615669014 0.0343682563980894
11.5560091579283 0.049878390713364
11.6191567489552 0.0677997877595667
11.6823043399821 0.0877626676010001
11.7454519310091 0.109354651232353
11.808599522036 0.13212935192928
11.8717471130629 0.155615698359594
11.9348947040899 0.179327790743001
11.9980422951168 0.202775079059723
12.0611898861437 0.225472644688382
12.1243374771707 0.24695136410302
12.1874850681976 0.266767735465746
12.2506326592245 0.284513156086196
12.3137802502515 0.299822450634886
12.3769278412784 0.312381466433541
12.4400754323053 0.321933572731646
12.5032230233322 0.328284925144498
12.5663706143592 0.331308383815021
};
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 0
0.0631475910269305 3.03304980508211e-05
0.126295182053861 0.000125397112398434
0.189442773080792 0.000297339346588814
0.252590364107722 0.000566105017989329
0.315737955134653 0.000959028455272087
0.378885546161583 0.0015102503449549
0.442033137188514 0.00225998938736349
0.505180728215444 0.00325367852969255
0.568328319242375 0.00454098093622019
0.631475910269305 0.00617470299282029
0.694623501296236 0.0082096234886246
0.757771092323166 0.0107012596407726
0.820918683350097 0.0137045918027906
0.884066274377027 0.0172727695032147
0.947213865403958 0.0214558218847028
1.01036145643089 0.026299395647553
1.07350904745782 0.0318435432442277
1.13665663848475 0.0381215833286851
1.19980422951168 0.0451590543479819
1.26295182053861 0.0529727806919092
1.32609941156554 0.0615700690134735
1.38924700259247 0.0709480502285036
1.4523945936194 0.0810931803312423
1.51554218464633 0.0919809105636618
1.57868977567326 0.103575534692426
1.64183736670019 0.11583021822501
1.70498495772712 0.128687211383968
1.76813254875405 0.142078244605675
1.83128013978099 0.15592510228781
1.89442773080792 0.170140367528943
1.95757532183485 0.184628327733475
2.02072291286178 0.199286028243644
2.08387050388871 0.214004458652601
2.14701809491564 0.228669854190555
2.21016568594257 0.2431650925975
2.2733132769695 0.257371165234302
2.33646086799643 0.271168699866819
2.39960845902336 0.284439511607629
2.46275605005029 0.297068157932894
2.52590364107722 0.308943473517995
2.58905123210415 0.319960060857976
2.65219882313108 0.330019713254589
2.71534641415801 0.339032747750979
2.77849400518494 0.346919226961892
2.84164159621187 0.353610050459587
2.9047891872388 0.359047898405516
2.96793677826573 0.363188012432316
3.03108436929266 0.365998801341853
3.0942319603196 0.367462261951131
3.15737955134653 0.36757420834352
3.22052714237346 0.366344305820076
3.28367473340039 0.363795908944882
3.34682232442732 0.359965706188553
3.40996991545425 0.354903176744307
3.47311750648118 0.348669868070932
3.53626509750811 0.341338505557725
3.59941268853504 0.332991948361457
3.66256027956197 0.323722007891113
3.7257078705889 0.313628147572865
3.78885546161583 0.302816084380132
3.85200305264276 0.291396314131436
3.91515064366969 0.279482583717359
3.97829823469662 0.267190334198376
4.04144582572355 0.254635139105225
4.10459341675048 0.241931162266553
4.16774100777741 0.229189659085442
4.23088859880434 0.216517544393891
4.29403618983128 0.204016048845997
4.35718378085821 0.19177948428589
4.42033137188514 0.17989413667106
4.48347896291207 0.16843730297645
4.546626553939 0.157476486085411
4.60977414496593 0.147068759030686
4.67292173599286 0.137260307125705
4.73606932701979 0.128086153570708
4.79921691804672 0.119570071078324
4.86236450907365 0.111724678989818
4.92551210010058 0.104551722296985
4.98865969112751 0.0980425259962928
5.05180728215444 0.0921786153306645
5.11495487318137 0.0869324897677675
5.1781024642083 0.0822685360663611
5.24125005523523 0.078144063535418
5.30439764626216 0.074510442631252
5.36754523728909 0.0713143263979363
5.43069282831602 0.0684989329627322
5.49384041934295 0.0660053663720776
5.55698801036988 0.0637739525098764
5.62013560139682 0.0617455666869311
5.68328319242375 0.0598629297304222
5.74643078345068 0.0580718500308964
5.80957837447761 0.0563223900103092
5.87272596550454 0.0545699368410935
5.93587355653147 0.0527761589497294
5.9990211475584 0.050909831850118
6.06216873858533 0.0489475191382341
6.12531632961226 0.0468740970015756
6.18846392063919 0.0446831133124549
6.25161151166612 0.0423769752375521
6.31475910269305 0.0399669622593423
6.37790669371998 0.0374730645182929
6.44105428474691 0.0349236493975938
6.50420187577384 0.032354962234134
6.56734946680077 0.029810469900805
6.6304970578277 0.0273400587180769
6.69364464885463 0.0249991006716696
6.75679223988157 0.0228474041957961
6.8199398309085 0.0209480677896381
6.88308742193543 0.0193662564346856
6.94623501296236 0.0181679221438257
7.00938260398929 0.0174184909766097
7.07253019501622 0.0171815394820853
7.13567778604315 0.0175174837702435
7.19882537707008 0.0184823042613401
7.26197296809701 0.0201263286214352
7.32512055912394 0.0224930944712756
7.38826815015087 0.0256183121693042
7.4514157411778 0.0295289463393926
7.51456333220473 0.0342424328668566
7.57771092323166 0.039766045854746
7.64085851425859 0.0460964265533584
7.70400610528552 0.0532192835906005
7.76715369631245 0.0611092709838922
7.83030128733938 0.0697300474531289
7.89344887836631 0.0790345175280929
7.95659646939325 0.0889652519030491
8.01974406042017 0.099455081486742
8.08289165144711 0.110427856677736
8.14603924247404 0.121799360611703
8.20918683350097 0.133478362525376
8.2723344245279 0.145367795004863
8.33548201555483 0.157366036773765
8.39862960658176 0.169368280864316
8.46177719760869 0.181267966533163
8.52492478863562 0.192958252157226
8.58807237966255 0.204333505593603
8.65121997068948 0.215290788123346
8.71436756171641 0.225731308128859
8.77751515274334 0.235561821078291
8.84066274377027 0.244695953201241
8.9038103347972 0.25305542742516
8.96695792582413 0.260571171681832
9.03010551685106 0.267184291563149
9.093253107878 0.272846891474291
9.15640069890492 0.277522730864974
9.21954828993186 0.28118770477549
9.28269588095879 0.28383014077026
9.34584347198572 0.285450907300752
9.40899106301265 0.286063331593034
9.47213865403958 0.285692928242567
9.53528624506651 0.28437694276915
9.59843383609344 0.282163717387625
9.66158142712037 0.279111889135406
9.7247290181473 0.275289433218518
9.78787660917423 0.270772566948715
9.85102420020116 0.26564453190393
9.91417179122809 0.259994273915432
9.97731938225502 0.253915042135176
10.040466973282 0.247502929738594
10.1036145643089 0.240855379750041
10.1667621553358 0.234069680024916
10.2299097463627 0.227241471575081
10.2930573373897 0.220463294180124
10.3562049284166 0.213823192590328
10.4193525194435 0.207403405608429
10.4825001104705 0.201279158953334
10.5456477014974 0.195517581082676
10.6087952925243 0.19017675911117
10.6719428835513 0.185304949641747
10.7350904745782 0.180939956764924
10.7982380656051 0.177108686721016
10.861385656632 0.173826885805454
10.924533247659 0.171099065077545
10.9876808386859 0.168918612357711
11.0508284297128 0.16726808891814
11.1139760207398 0.166119705237829
11.1771236117667 0.165435967255389
11.2402712027936 0.165170481759973
11.3034187938206 0.165268906958633
11.3665663848475 0.165670031889932
11.4297139758744 0.166306966257935
11.4928615669014 0.167108420472194
11.5560091579283 0.168000054227336
11.6191567489552 0.168905870864283
11.6823043399821 0.16974963404161
11.7454519310091 0.17045628292185
11.808599522036 0.170953322148434
11.8717471130629 0.171172163353281
11.9348947040899 0.17104939578453
11.9980422951168 0.170527964864343
12.0611898861437 0.169558239057467
12.1243374771707 0.168098947326101
12.1874850681976 0.166117971633676
12.2506326592245 0.163592981403193
12.3137802502515 0.160511899493673
12.3769278412784 0.156873192087039
12.4400754323053 0.152685977830032
12.5032230233322 0.147969954602524
12.5663706143592 0.142755145334433
};
\addplot [semithick, crimson2143940, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 0
0.0631475910269305 0.000628831057526852
0.126295182053861 0.00250742028975892
0.189442773080792 0.00561196671437736
0.252590364107722 0.00990251819109313
0.315737955134653 0.0153225916990717
0.378885546161583 0.0217987311048273
0.442033137188514 0.0292400856610149
0.505180728215444 0.0375381078057063
0.568328319242375 0.0465664783597522
0.631475910269305 0.0561813702287517
0.694623501296236 0.0662221577928979
0.757771092323166 0.0765126682274438
0.820918683350097 0.0868630532908289
0.884066274377027 0.0970723362307789
0.947213865403958 0.106931659287689
1.01036145643089 0.116228223995641
1.07350904745782 0.124749880504829
1.13665663848475 0.132290285063052
1.19980422951168 0.138654508299512
1.26295182053861 0.143664942794568
1.32609941156554 0.147167328305879
1.38924700259247 0.149036688559562
1.4523945936194 0.149182956131776
1.51554218464633 0.147556052824972
1.57868977567326 0.14415019296576
1.64183736670019 0.139007186751763
1.70498495772712 0.132218540305082
1.76813254875405 0.123926178201152
1.83128013978099 0.114321652280539
1.89442773080792 0.103643746472497
1.95757532183485 0.0921744397543171
2.02072291286178 0.0802332465116251
2.08387050388871 0.0681700134613798
2.14701809491564 0.0563563127683613
2.21016568594257 0.0451756297302443
2.2733132769695 0.0350125981001951
2.33646086799643 0.0262415844940209
2.39960845902336 0.0192149632753323
2.46275605005029 0.0142514529465454
2.52590364107722 0.0116249028300865
2.58905123210415 0.0115539235215638
2.65219882313108 0.0141927454950273
2.71534641415801 0.0196236670834238
2.77849400518494 0.0278514160972739
2.84164159621187 0.0387996993493475
2.9047891872388 0.0523101525940773
2.96793677826573 0.0681438316114853
3.03108436929266 0.0859853055336186
3.0942319603196 0.105449328551183
3.15737955134653 0.126089978649702
3.22052714237346 0.147412064991869
3.28367473340039 0.168884522050363
3.34682232442732 0.189955431641376
3.40996991545425 0.210068246514952
3.47311750648118 0.228678733782259
3.53626509750811 0.245272115515075
3.59941268853504 0.259379859215951
3.66256027956197 0.270595563890751
3.7257078705889 0.278589398944509
3.78885546161583 0.283120583233476
3.85200305264276 0.284047439866719
3.91515064366969 0.281334627644691
3.97829823469662 0.275057230617118
4.04144582572355 0.265401480832504
4.10459341675048 0.252661993124249
4.16774100777741 0.237235501499762
4.23088859880434 0.219611200815777
4.29403618983128 0.200357911177416
4.35718378085821 0.180108392053222
4.42033137188514 0.159541234666633
4.48347896291207 0.139360851201262
4.546626553939 0.120276154447199
4.60977414496593 0.10297857885123
4.67292173599286 0.0881201311842102
4.73606932701979 0.0762921744987605
4.79921691804672 0.0680056417125641
4.86236450907365 0.0636733447551835
4.92551210010058 0.0635949922672953
4.98865969112751 0.0679454546162265
5.05180728215444 0.0767667215052969
5.11495487318137 0.0899638874069071
5.1781024642083 0.107305376747551
5.24125005523523 0.128427488030793
5.30439764626216 0.152843198102991
5.36754523728909 0.1799550290006
5.43069282831602 0.209071644829486
5.49384041934295 0.239427719434884
5.55698801036988 0.270206501548647
5.62013560139682 0.300564406628023
5.68328319242375 0.329656887224397
5.74643078345068 0.356664779331072
5.80957837447761 0.380820292932558
5.87272596550454 0.401431812292821
5.93587355653147 0.417906695900044
5.9990211475584 0.429771317067338
6.06216873858533 0.436687662722886
6.12531632961226 0.438465907799672
6.18846392063919 0.435072502944396
6.25161151166612 0.426633450381078
6.31475910269305 0.413432592455327
6.37790669371998 0.395904894944821
6.44105428474691 0.374624867620155
6.50420187577384 0.350290422586186
6.56734946680077 0.323702621442724
6.6304970578277 0.295741900269913
6.69364464885463 0.26734148220919
6.75679223988157 0.239458786821714
6.8199398309085 0.213045719956928
6.88308742193543 0.189018774820326
6.94623501296236 0.168229892427739
7.00938260398929 0.151439016752165
7.07253019501622 0.139289236669544
7.13567778604315 0.132285334345409
7.19882537707008 0.130776459996376
7.26197296809701 0.134943528942361
7.32512055912394 0.144791792295862
7.38826815015087 0.160148871982225
7.4514157411778 0.180668379089161
7.51456333220473 0.205839057255021
7.57771092323166 0.234999215610308
7.64085851425859 0.267356044423894
7.70400610528552 0.302009246677593
7.76715369631245 0.337978275582691
7.83030128733938 0.374232346346099
7.89344887836631 0.409722294421489
7.95659646939325 0.443413285373242
8.01974406042017 0.474317345756264
8.08289165144711 0.50152468149062
8.14603924247404 0.524232780449573
8.20918683350097 0.541772358672432
8.2723344245279 0.553629302988599
8.33548201555483 0.559461884116427
8.39862960658176 0.559112659773763
8.46177719760869 0.552614652487848
8.52492478863562 0.540191566432784
8.58807237966255 0.522251996059036
8.65121997068948 0.499377770494761
8.71436756171641 0.472306765547365
8.77751515274334 0.441910693539502
8.84066274377027 0.409168544370405
8.9038103347972 0.375136493752654
8.96695792582413 0.340915211825036
9.03010551685106 0.307615593365044
9.093253107878 0.276323986626045
9.15640069890492 0.24806801943679
9.21954828993186 0.223784107754239
9.28269588095879 0.204287683613193
9.34584347198572 0.190247097753806
9.40899106301265 0.182162039603209
9.47213865403958 0.180347177224041
9.53528624506651 0.184921556707195
9.59843383609344 0.195804119428387
9.66158142712037 0.212715502357951
9.7247290181473 0.235186087374957
9.78787660917423 0.262570066671444
9.85102420020116 0.294065099231182
9.91417179122809 0.328736954223775
9.97731938225502 0.365548376764005
10.040466973282 0.403391275054864
10.1036145643089 0.441121219909243
10.1667621553358 0.477593171572857
10.2299097463627 0.511697307171648
10.2930573373897 0.542393816395175
10.3562049284166 0.568745563464899
10.4193525194435 0.589947579117692
10.4825001104705 0.605352445217787
10.5456477014974 0.614490763578202
10.6087952925243 0.617086055533487
10.6719428835513 0.613063614824674
10.7350904745782 0.602553027814614
10.7982380656051 0.585884275823497
10.861385656632 0.563577538031339
10.924533247659 0.53632701340881
10.9876808386859 0.504979270096205
11.0508284297128 0.470506804459363
11.1139760207398 0.433977644136466
11.1771236117667 0.396521954874683
11.2402712027936 0.359296705821813
11.3034187938206 0.323449509152373
11.3665663848475 0.290082775522365
11.4297139758744 0.260219316060977
11.4928615669014 0.234770474792295
11.5560091579283 0.214507794066413
11.6191567489552 0.200039102407345
11.6823043399821 0.191789772816755
11.7454519310091 0.189989734573268
11.808599522036 0.194666638255799
11.8717471130629 0.205645377996173
11.9348947040899 0.222553973120083
11.9980422951168 0.244835609840453
12.0611898861437 0.271766448972849
12.1243374771707 0.30247862396512
12.1874850681976 0.335987690655559
12.2506326592245 0.371223651258957
12.3137802502515 0.407064564506214
12.3769278412784 0.442371675084902
12.4400754323053 0.47602495096645
12.5032230233322 0.506957908172707
12.5663706143592 0.534190629196383
};
\end{axis}

\end{tikzpicture}


==> orr_10-11.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
      width=0.4\textwidth,
      height=0.25\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.83,0.9)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle |z_2\rangle \leftrightarrow |z_3 \rangle\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \beta\)},
xtick={0,3.14159265358979,6.28318530717959,9.42477796076938,12.5663706143592},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \pi\),
  \(\displaystyle 2\pi\),
  \(\displaystyle 3\pi\),
  \(\displaystyle 4\pi\)
},
xmin=-0.628318530717959, xmax=13.1946891450771,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle |\langle z_2|U_M(\beta)|z_3 \rangle|^2\)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 0
0.0631475910269305 0.0039823207033711
0.126295182053861 0.0158658473007464
0.189442773080792 0.0354612837361347
0.252590364107722 0.0624564887607032
0.315737955134653 0.0964214481190073
0.378885546161583 0.13681512436768
0.442033137188514 0.182994075213881
0.505180728215444 0.234222703089549
0.568328319242375 0.289684972693108
0.631475910269305 0.348497409846564
0.694623501296236 0.409723174605549
0.757771092323166 0.472386984447746
0.820918683350097 0.535490649824008
0.884066274377027 0.598028974601989
0.947213865403958 0.659005768119619
1.01036145643089 0.717449713787896
1.07350904745782 0.772429841467535
1.13665663848475 0.823070357155605
1.19980422951168 0.868564593755889
1.26295182053861 0.9081878607072
1.32609941156554 0.941308987784273
1.38924700259247 0.967400379186799
1.4523945936194 0.986046417762128
1.51554218464633 0.996950085488444
1.57868977567326 0.999937694758829
1.64183736670019 0.994961655100279
1.70498495772712 0.982101231255806
1.76813254875405 0.961561280553931
1.83128013978099 0.933668989678357
1.89442773080792 0.89886866281876
1.95757532183485 0.857714644223686
2.02072291286178 0.810862487894248
2.08387050388871 0.759058515079039
2.14701809491564 0.703127925911895
2.21016568594257 0.643961654565583
2.2733132769695 0.5825021773094
2.33646086799643 0.519728499538126
2.39960845902336 0.456640560918225
2.46275605005029 0.39424330706609
2.52590364107722 0.333530681485119
2.58905123210415 0.27546979275854
2.65219882313108 0.22098550920328
2.71534641415801 0.170945726380981
2.77849400518494 0.126147542144146
2.84164159621187 0.0873045594390121
2.9047891872388 0.05503551912241
2.96793677826573 0.0298544438636623
3.03108436929266 0.0121624501321132
3.0942319603196 0.00224135869944706
3.15737955134653 0.000249205436913113
3.22052714237346 0.00621772391723809
3.28367473340039 0.0200518399215716
3.34682232442732 0.0415311859036056
3.40996991545425 0.070313611286544
3.47311750648118 0.105940632676404
3.53626509750811 0.147844737173664
3.59941268853504 0.195358422446741
3.66256027956197 0.247724829565411
3.7257078705889 0.304109799220753
3.78885546161583 0.363615159284698
3.85200305264276 0.42529303204787
3.91515064366969 0.488160933231688
3.97829823469662 0.551217422258307
4.04144582572355 0.613458054480795
4.10459341675048 0.673891381265992
4.16774100777741 0.731554743060174
4.23088859880434 0.785529603865348
4.29403618983128 0.834956182858928
4.35718378085821 0.879047150085623
4.42033137188514 0.917100168058958
4.48347896291207 0.948509079493732
4.546626553939 0.972773562956834
4.60977414496593 0.989507102628858
4.67292173599286 0.998443145223897
4.73606932701979 0.999439345992222
4.79921691804672 0.992479836170056
4.86236450907365 0.977675475757598
4.92551210010058 0.955262087598731
4.98865969112751 0.925596700892248
5.05180728215444 0.889151863972764
5.11495487318137 0.846508116954667
5.1781024642083 0.798344744144429
5.24125005523523 0.745428953528797
5.30439764626216 0.688603655701787
5.36754523728909 0.628774036903448
5.43069282831602 0.56689314005224
5.49384041934295 0.503946683454857
5.55698801036988 0.440937359020546
5.62013560139682 0.378868860098109
5.68328319242375 0.318729893360688
5.74643078345068 0.261478429417555
5.80957837447761 0.208026443029347
5.87272596550454 0.159225386004183
5.93587355653147 0.115852624181015
5.9990211475584 0.0785990545493244
6.06216873858533 0.0480580997555884
6.12531632961226 0.0247162553061086
6.18846392063919 0.00894534004250989
6.25161151166612 0.000996573334253303
6.31475910269305 0.000996573334253305
6.37790669371998 0.00894534004250974
6.44105428474691 0.0247162553061084
6.50420187577384 0.0480580997555881
6.56734946680077 0.0785990545493252
6.6304970578277 0.115852624181015
6.69364464885463 0.159225386004183
6.75679223988157 0.208026443029347
6.8199398309085 0.261478429417555
6.88308742193543 0.318729893360688
6.94623501296236 0.378868860098109
7.00938260398929 0.440937359020546
7.07253019501622 0.503946683454856
7.13567778604315 0.56689314005224
7.19882537707008 0.628774036903448
7.26197296809701 0.688603655701789
7.32512055912394 0.745428953528797
7.38826815015087 0.798344744144428
7.4514157411778 0.846508116954666
7.51456333220473 0.889151863972764
7.57771092323166 0.925596700892246
7.64085851425859 0.95526208759873
7.70400610528552 0.977675475757598
7.76715369631245 0.992479836170055
7.83030128733938 0.999439345992222
7.89344887836631 0.998443145223897
7.95659646939325 0.989507102628857
8.01974406042017 0.972773562956834
8.08289165144711 0.948509079493732
8.14603924247404 0.917100168058958
8.20918683350097 0.879047150085623
8.2723344245279 0.834956182858927
8.33548201555483 0.785529603865348
8.39862960658176 0.731554743060174
8.46177719760869 0.67389138126599
8.52492478863562 0.613458054480795
8.58807237966255 0.551217422258307
8.65121997068948 0.488160933231689
8.71436756171641 0.425293032047869
8.77751515274334 0.363615159284697
8.84066274377027 0.304109799220754
8.9038103347972 0.247724829565411
8.96695792582413 0.195358422446742
9.03010551685106 0.147844737173663
9.093253107878 0.105940632676404
9.15640069890492 0.070313611286544
9.21954828993186 0.0415311859036054
9.28269588095879 0.0200518399215715
9.34584347198572 0.00621772391723803
9.40899106301265 0.000249205436913142
9.47213865403958 0.002241358699447
9.53528624506651 0.0121624501321133
9.59843383609344 0.029854443863662
9.66158142712037 0.05503551912241
9.7247290181473 0.0873045594390114
9.78787660917423 0.126147542144146
9.85102420020116 0.170945726380982
9.91417179122809 0.22098550920328
9.97731938225502 0.27546979275854
10.040466973282 0.333530681485119
10.1036145643089 0.39424330706609
10.1667621553358 0.456640560918225
10.2299097463627 0.519728499538126
10.2930573373897 0.582502177309399
10.3562049284166 0.643961654565583
10.4193525194435 0.703127925911895
10.4825001104705 0.759058515079039
10.5456477014974 0.810862487894247
10.6087952925243 0.857714644223685
10.6719428835513 0.89886866281876
10.7350904745782 0.933668989678356
10.7982380656051 0.96156128055393
10.861385656632 0.982101231255805
10.924533247659 0.99496165510028
10.9876808386859 0.999937694758828
11.0508284297128 0.996950085488444
11.1139760207398 0.986046417762128
11.1771236117667 0.967400379186799
11.2402712027936 0.941308987784274
11.3034187938206 0.9081878607072
11.3665663848475 0.86856459375589
11.4297139758744 0.823070357155605
11.4928615669014 0.772429841467535
11.5560091579283 0.717449713787896
11.6191567489552 0.659005768119621
11.6823043399821 0.598028974601989
11.7454519310091 0.535490649824009
11.808599522036 0.472386984447746
11.8717471130629 0.40972317460555
11.9348947040899 0.348497409846564
11.9980422951168 0.289684972693107
12.0611898861437 0.23422270308955
12.1243374771707 0.182994075213881
12.1874850681976 0.13681512436768
12.2506326592245 0.0964214481190073
12.3137802502515 0.0624564887607023
12.3769278412784 0.0354612837361351
12.4400754323053 0.0158658473007464
12.5032230233322 0.00398232070337103
12.5663706143592 8.84559054227414e-31
};
\addlegendentry{$T_{2\leftrightarrow 3}$}
\addplot [semithick, darkorange25512714, mark=pentagon, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 0
0.0631475910269305 0.00221021290463235
0.126295182053861 0.00877710200632887
0.189442773080792 0.0195112344841677
0.252590364107722 0.0341028914327866
0.315737955134653 0.0521308947402915
0.378885546161583 0.0730746161335355
0.442033137188514 0.0963288314459285
0.505180728215444 0.121221003159293
0.568328319242375 0.147030505846753
0.631475910269305 0.173009254203005
0.694623501296236 0.198403153424296
0.757771092323166 0.222473767911276
0.820918683350097 0.244519597286551
0.884066274377027 0.263896358753766
0.947213865403958 0.28003570161508
1.01036145643089 0.29246182258411
1.07350904745782 0.300805508213609
1.13665663848475 0.304815201721398
1.19980422951168 0.304364773796071
1.26295182053861 0.299457768332252
1.32609941156554 0.290227991967433
1.38924700259247 0.276936418068194
1.4523945936194 0.259964478632857
1.51554218464633 0.239803918597496
1.57868977567326 0.217043483455639
1.64183736670019 0.192352800254212
1.70498495772712 0.166463891430874
1.76813254875405 0.14015082839687
1.83128013978099 0.114208085356655
1.89442773080792 0.0894281920803844
1.95757532183485 0.0665793061175259
2.02072291286178 0.0463833296190663
2.08387050388871 0.0294951833506379
2.14701809491564 0.0164838209315771
2.21016568594257 0.00781552059421402
2.2733132769695 0.00383993103816593
2.33646086799643 0.00477927388416607
2.39960845902336 0.0107210198085295
2.46275605005029 0.021614260975789
2.52590364107722 0.0372699014490776
2.58905123210415 0.0573646825943208
2.65219882313108 0.0814489549623234
2.71534641415801 0.108958004620019
2.77849400518494 0.139226643247791
2.84164159621187 0.171506680237525
2.9047891872388 0.204986814029471
2.96793677826573 0.238814411260064
3.03108436929266 0.272118587871913
3.0942319603196 0.304033967692661
3.15737955134653 0.333724472227264
3.22052714237346 0.360406491177826
3.28367473340039 0.383370796681281
3.34682232442732 0.402002595131913
3.40996991545425 0.415799157953847
3.47311750648118 0.424384535576115
3.53626509750811 0.427520935486988
3.59941268853504 0.425116433575483
3.66256027956197 0.417228785654584
3.7257078705889 0.404065210491147
3.78885546161583 0.385978124040705
3.85200305264276 0.363456913986203
3.91515064366969 0.33711595115696
3.97829823469662 0.307679137050343
4.04144582572355 0.275961381708627
4.10459341675048 0.242847491029323
4.16774100777741 0.209269014888679
4.23088859880434 0.176179665245148
4.29403618983128 0.144529955057306
4.35718378085821 0.115241733222403
4.42033137188514 0.0891832971020155
4.48347896291207 0.0671457523158367
4.546626553939 0.0498212596079703
4.60977414496593 0.0377837614590757
4.67292173599286 0.0314727179334455
4.73606932701979 0.0311803036464444
4.79921691804672 0.0370424277384305
4.86236450907365 0.0490338387069397
4.92551210010058 0.0669674685143119
4.98865969112751 0.09049805839252
5.05180728215444 0.119129995179338
5.11495487318137 0.152229174859067
5.1781024642083 0.189038602235838
5.24125005523523 0.228697335217213
5.30439764626216 0.270262291723246
5.36754523728909 0.312732359195698
5.43069282831602 0.35507418317414
5.49384041934295 0.396248964160802
5.55698801036988 0.435239562317011
5.62013560139682 0.471077198262093
5.68328319242375 0.502867045735509
5.74643078345068 0.529812037994285
5.80957837447761 0.551234253916336
5.87272596550454 0.566593310755309
5.93587355653147 0.575501266783918
5.9990211475584 0.577733626702638
6.06216873858533 0.57323614335383
6.12531632961226 0.562127218346715
6.18846392063919 0.544695818817317
6.25161151166612 0.521394944718155
6.31475910269305 0.492830797679679
6.37790669371998 0.459747915541155
6.44105428474691 0.423010643132739
6.50420187577384 0.383581406989213
6.56734946680077 0.342496346816801
6.6304970578277 0.300838927453959
6.69364464885463 0.259712209870689
6.75679223988157 0.220210496963504
6.8199398309085 0.183391088508577
6.88308742193543 0.150246879103759
6.94623501296236 0.121680513231819
7.00938260398929 0.0984807731857425
7.07253019501622 0.0813018194759382
7.13567778604315 0.0706458309187103
7.19882537707008 0.0668495047443585
7.26197296809701 0.0700747780020903
7.32512055912394 0.0803040228404433
7.38826815015087 0.0973398527254943
7.4514157411778 0.120809557326552
7.51456333220473 0.15017406375659
7.57771092323166 0.184741204231726
7.64085851425859 0.2236829580813
7.70400610528552 0.266056232329155
7.76715369631245 0.310826652493458
7.83030128733938 0.356894756245231
7.89344887836631 0.403123919202665
7.95659646939325 0.44836929609116
8.01974406042017 0.491507032990575
8.08289165144711 0.531462998161482
8.14603924247404 0.567240290230041
8.20918683350097 0.597944813046274
8.2723344245279 0.622808255540837
8.33548201555483 0.641207881136688
8.39862960658176 0.652682613019808
8.46177719760869 0.656944996727257
8.52492478863562 0.65388872761005
8.58807237966255 0.643591545024032
8.65121997068948 0.62631341463023
8.71436756171641 0.602490041844263
8.77751515274334 0.572721880102353
8.84066274377027 0.537758914073686
8.9038103347972 0.498481607216887
8.96695792582413 0.455878502308733
9.03010551685106 0.411021050183305
9.093253107878 0.365036313653567
9.15640069890492 0.319078248576053
9.21954828993186 0.27429830082916
9.28269588095879 0.231816075646029
9.34584347198572 0.192690833811487
9.40899106301265 0.157894547747724
9.47213865403958 0.128287210032356
9.53528624506651 0.104595028468313
9.59843383609344 0.0873920669775792
9.66158142712037 0.0770858022686126
9.7247290181473 0.0739069647558668
9.78787660917423 0.0779039212311677
9.85102420020116 0.0889417391906708
9.91417179122809 0.106705951569318
9.97731938225502 0.130710919081097
10.040466973282 0.160312568571511
10.1036145643089 0.194725172848937
10.1667621553358 0.233041733310733
10.2299097463627 0.274257434023966
10.2930573373897 0.317295557164338
10.3562049284166 0.361035186900521
10.4193525194435 0.404339983557738
10.4825001104705 0.446087283367028
10.5456477014974 0.485196771977891
10.6087952925243 0.520657992347209
10.6719428835513 0.551555979269613
10.7350904745782 0.577094362835
10.7982380656051 0.596615350158335
10.861385656632 0.609616077051369
10.924533247659 0.615760916723766
10.9876808386859 0.61488943859925
11.0508284297128 0.607019824123685
11.1139760207398 0.59234766503804
11.1771236117667 0.571240189878817
11.2402712027936 0.544226083300216
11.3034187938206 0.511981177076936
11.3665663848475 0.475310398358499
11.4297139758744 0.435126457123035
11.4928615669014 0.392425838313132
11.5560091579283 0.348262732663239
11.6191567489552 0.303721591979365
11.6823043399821 0.259889028284323
11.7454519310091 0.217825790950839
11.808599522036 0.178539551366255
11.8717471130629 0.142959200971227
11.9348947040899 0.111911326359227
11.9980422951168 0.0860994656682801
12.0611898861437 0.0660866753499065
12.1243374771707 0.0522818475826541
12.1874850681976 0.0449301184863161
12.2506326592245 0.0441075985587233
12.3137802502515 0.0497205422936184
12.3769278412784 0.0615089567844382
12.4400754323053 0.0790545323786008
12.5032230233322 0.101792665205977
12.5663706143592 0.129028234649708
};
\addlegendentry{$T_{rand}$}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 0
0.0631475910269305 8.04761088614699e-05
0.126295182053861 0.000320405617281465
0.189442773080792 0.000715320151765705
0.252590364107722 0.00125786552746853
0.315737955134653 0.00193793966670663
0.378885546161583 0.00274288223982453
0.442033137188514 0.00365771265481477
0.505180728215444 0.00466541215892972
0.568328319242375 0.005747245025533
0.631475910269305 0.00688311309631705
0.694623501296236 0.00805193734496983
0.757771092323166 0.00923205963393681
0.820918683350097 0.0104016574597581
0.884066274377027 0.0115391642312159
0.947213865403958 0.0126236875027308
1.01036145643089 0.0136354175954127
1.07350904745782 0.0145560191799803
1.13665663848475 0.0153689986672312
1.19980422951168 0.0160600406484776
1.26295182053861 0.0166173071438255
1.32609941156554 0.0170316940417909
1.38924700259247 0.0172970398390491
1.4523945936194 0.0174102826019099
1.51554218464633 0.0173715619577108
1.57868977567326 0.0171842638697226
1.64183736670019 0.0168550069373518
1.70498495772712 0.016393569977615
1.76813254875405 0.0158127616667786
1.83128013978099 0.0151282340352478
1.89442773080792 0.0143582425968888
1.95757532183485 0.0135233568390218
2.02072291286178 0.0126461256850504
2.08387050388871 0.0117507033527784
2.14701809491564 0.0108624417538142
2.21016568594257 0.0100074562004338
2.2733132769695 0.00921217169491562
2.33646086799643 0.00850285746357249
2.39960845902336 0.00790515765641868
2.46275605005029 0.00744362625870396
2.52590364107722 0.00714127424972328
2.58905123210415 0.00701913689697169
2.65219882313108 0.0070958687917508
2.71534641415801 0.00738737381990869
2.77849400518494 0.00790647672488583
2.84164159621187 0.00866264226812154
2.9047891872388 0.0096617472346021
2.96793677826573 0.0109059096811508
3.03108436929266 0.0123933788958243
3.0942319603196 0.0141184885437125
3.15737955134653 0.0160716744338862
3.22052714237346 0.0182395572713974
3.28367473340039 0.0206050896748766
3.34682232442732 0.0231477656624292
3.40996991545425 0.0258438897542163
3.47311750648118 0.0286669018270078
3.53626509750811 0.0315877529011604
3.59941268853504 0.034575326160073
3.66256027956197 0.0375968967111583
3.7257078705889 0.0406186229092968
3.78885546161583 0.0436060614904804
3.85200305264276 0.0465246983149196
3.91515064366969 0.0493404862032736
3.97829823469662 0.0520203811726614
4.04144582572355 0.0545328683442767
4.10459341675048 0.0568484689029382
4.16774100777741 0.0589402197396099
4.23088859880434 0.0607841177972879
4.29403618983128 0.0623595216628581
4.35718378085821 0.0636495035945555
4.42033137188514 0.0646411459363751
4.48347896291207 0.0653257767351818
4.546626553939 0.0656991403295573
4.60977414496593 0.0657614997063595
4.67292173599286 0.0655176685050161
4.73606932701979 0.0649769716732184
4.79921691804672 0.0641531349227154
4.86236450907365 0.0630641042817073
4.92551210010058 0.0617317981721768
4.98865969112751 0.0601817955378854
5.05180728215444 0.0584429645936755
5.11495487318137 0.0565470377419991
5.1781024642083 0.0545281390921182
5.24125005523523 0.0524222718064736
5.30439764626216 0.0502667731741621
5.36754523728909 0.0480997458619798
5.43069282831602 0.0459594742097927
5.49384041934295 0.0438838347119495
5.55698801036988 0.0419097099552085
5.62013560139682 0.0400724152637441
5.68328319242375 0.0384051471331644
5.74643078345068 0.0369384622204739
5.80957837447761 0.0356997952003096
5.87272596550454 0.0347130232066074
5.93587355653147 0.0339980838623991
5.9990211475584 0.0335706530699878
6.06216873858533 0.0334418878025027
6.12531632961226 0.0336182381206059
6.18846392063919 0.0341013315511978
6.25161151166612 0.0348879318257191
6.31475910269305 0.0359699728023868
6.37790669371998 0.0373346672082571
6.44105428474691 0.0389646886525153
6.50420187577384 0.0408384242009201
6.56734946680077 0.0429302936816055
6.6304970578277 0.0452111308325216
6.69364464885463 0.0476486204177898
6.75679223988157 0.050207784550034
6.8199398309085 0.0528515106726986
6.88308742193543 0.05554111299315
6.94623501296236 0.058236918624675
7.00938260398929 0.0608988693019794
7.07253019501622 0.0634871292867957
7.13567778604315 0.0659626899817355
7.19882537707008 0.0682879618231891
7.26197296809701 0.0704273442269891
7.32512055912394 0.0723477647104591
7.38826815015087 0.0740191788056993
7.4514157411778 0.0754150230035421
7.51456333220473 0.0765126137154896
7.57771092323166 0.0772934860999784
7.64085851425859 0.0777436675556645
7.70400610528552 0.0778538817225985
7.76715369631245 0.0776196799354355
7.83030128733938 0.0770414982233618
7.89344887836631 0.0761246391307024
7.95659646939325 0.074879178821164
8.01974406042017 0.0733198011082625
8.08289165144711 0.0714655612056913
8.14603924247404 0.0693395830957495
8.20918683350097 0.0669686954537458
8.2723344245279 0.0643830120249216
8.33548201555483 0.0616154632125799
8.39862960658176 0.0587012863880968
8.46177719760869 0.0556774830634011
8.52492478863562 0.0525822515644809
8.58807237966255 0.0494544042027463
8.65121997068948 0.046332778154221
8.71436756171641 0.043255649321446
8.77751515274334 0.040260158369001
8.84066274377027 0.0373817578924188
8.9038103347972 0.0346536893061364
8.96695792582413 0.0321064975254325
9.03010551685106 0.0297675908787182
9.093253107878 0.027660852930786
9.15640069890492 0.0258063120372896
9.21954828993186 0.0242198735000984
9.28269588095879 0.0229131181679553
9.34584347198572 0.0218931702439405
9.40899106301265 0.0211626359384061
9.47213865403958 0.0207196134616572
9.53528624506651 0.0205577737034143
9.59843383609344 0.020666509814669
9.66158142712037 0.0210311528103011
9.7247290181473 0.0216332492655143
9.78787660917423 0.0224508962026076
9.85102420020116 0.0234591273725076
9.91417179122809 0.0246303443420609
9.97731938225502 0.0259347851159138
10.040466973282 0.0273410224615766
10.1036145643089 0.0288164836766583
10.1667621553358 0.0303279832447491
10.2299097463627 0.0318422596752454
10.2930573373897 0.033326507814416
10.3562049284166 0.0347488980497292
10.4193525194435 0.0360790741040335
10.4825001104705 0.0372886215255029
10.5456477014974 0.0383514995159383
10.6087952925243 0.0392444293946898
10.6719428835513 0.0399472337567357
10.7350904745782 0.0404431212383087
10.7982380656051 0.0407189127373057
10.861385656632 0.0407652059327368
10.924533247659 0.0405764759908628
10.9876808386859 0.0401511114178931
11.0508284297128 0.0394913851022492
11.1139760207398 0.0386033616653747
11.1771236117667 0.0374967432910202
11.2402712027936 0.0361846572114591
11.3034187938206 0.0346833889785758
11.3665663848475 0.0330120665226209
11.4297139758744 0.0311923007873825
11.4928615669014 0.0292477894148166
11.5560091579283 0.0272038905238211
11.6191567489552 0.0250871740777443
11.6823043399821 0.022924958656377
11.7454519310091 0.020744841635758
11.808599522036 0.0185742308305598
11.8717471130629 0.0164398855688193
11.9348947040899 0.0143674749493702
11.9980422951168 0.0123811606827668
12.0611898861437 0.0105032114432198
12.1243374771707 0.00875365507058718
12.1874850681976 0.00714997426820668
12.2506326592245 0.00570685065646779
12.3137802502515 0.00443596117719143
12.3769278412784 0.00334582991508538
12.4400754323053 0.00244173742579453
12.5032230233322 0.00172568865214302
12.5663706143592 0.00119643948834518
};
\addlegendentry{$T_{rand}$}
\addplot [semithick, crimson2143940, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 0
0.0631475910269305 0.0012634645862332
0.126295182053861 0.00501912383992109
0.189442773080792 0.0111637195815053
0.252590364107722 0.019528280636685
0.315737955134653 0.0298827235451479
0.378885546161583 0.0419421199705634
0.442033137188514 0.0553744627100796
0.505180728215444 0.069809721844738
0.568328319242375 0.0848499476989618
0.631475910269305 0.100080148813682
0.694623501296236 0.115079651845622
0.757771092323166 0.129433636762435
0.820918683350097 0.142744535287862
0.884066274377027 0.154642983430816
0.947213865403958 0.164798030059941
1.01036145643089 0.172926322598225
1.07350904745782 0.178800017538508
1.13665663848475 0.182253196949513
1.19980422951168 0.183186611599936
1.26295182053861 0.181570615760065
1.32609941156554 0.177446206994635
1.38924700259247 0.170924135077463
1.4523945936194 0.162182096202423
1.51554218464633 0.151460080559058
1.57868977567326 0.139053991700811
1.64183736670019 0.125307703605765
1.70498495772712 0.110603764625288
1.76813254875405 0.095352995446772
1.83128013978099 0.0799832597063932
1.89442773080792 0.0649277100815648
1.95757532183485 0.0506128288623746
2.02072291286178 0.0374465896460613
2.08387050388871 0.0258070656409308
2.14701809491564 0.0160318000614866
2.21016568594257 0.00840823543739116
2.2733132769695 0.00316547177221234
2.33646086799643 0.000467589026930535
2.39960845902336 0.00040872823236487
2.46275605005029 0.00301007870932419
2.52590364107722 0.00821886761547679
2.58905123210415 0.0159093936977253
2.65219882313108 0.025886091161428
2.71534641415801 0.0378885534872922
2.77849400518494 0.0515983923680383
2.84164159621187 0.066647755213985
2.9047891872388 0.0826292773411447
2.96793677826573 0.0991072033558182
3.03108436929266 0.115629377593297
3.0942319603196 0.131739776785922
3.15737955134653 0.146991240250933
3.22052714237346 0.160958044391921
3.28367473340039 0.173247969537552
3.34682232442732 0.183513518170397
3.40996991545425 0.191461964229005
3.47311750648118 0.196863942930215
3.53626509750811 0.199560328728268
3.59941268853504 0.199467194631271
3.66256027956197 0.196578697942689
3.7257078705889 0.190967794205026
3.78885546161583 0.182784741160239
3.85200305264276 0.172253416259598
3.91515064366969 0.159665532939712
3.97829823469662 0.145372900795686
4.04144582572355 0.129777931219425
4.10459341675048 0.113322641400377
4.16774100777741 0.0964764543008276
4.23088859880434 0.0797231289799825
4.29403618983128 0.0635471833211066
4.35718378085821 0.048420188928028
4.42033137188514 0.0347873250879324
4.48347896291207 0.0230545749263175
4.546626553939 0.0135769321937777
4.60977414496593 0.00664796182021654
4.67292173599286 0.00249102205430176
4.73606932701979 0.00125241157188721
4.79921691804672 0.00299665255570926
4.86236450907365 0.0077040618303993
4.92551210010058 0.015270698296233
4.98865969112751 0.025510707916796
5.05180728215444 0.0381610192657185
5.11495487318137 0.0528882750697365
5.1781024642083 0.0692978202462469
5.24125005523523 0.0869445065162879
5.30439764626216 0.10534501956264
5.36754523728909 0.123991388519622
5.43069282831602 0.142365300737212
5.49384041934295 0.159952818414155
5.55698801036988 0.176259078708139
5.62013560139682 0.190822555851951
5.68328319242375 0.203228472839395
5.74643078345068 0.213120971250968
5.80957837447761 0.220213680275496
5.87272596550454 0.224298369119628
5.93587355653147 0.225251419634215
5.9990211475584 0.223037916688392
6.06216873858533 0.217713220903162
6.12531632961226 0.209421959927787
6.18846392063919 0.198394448466695
6.25161151166612 0.184940621612431
6.31475910269305 0.169441638552273
6.37790669371998 0.152339382266439
6.44105428474691 0.134124143393937
6.50420187577384 0.115320831134288
6.56734946680077 0.0964740992185968
6.6304970578277 0.0781328092248973
6.69364464885463 0.0608342757407503
6.75679223988157 0.0450887473439009
6.8199398309085 0.0313645736999194
6.88308742193543 0.0200744922671666
6.94623501296236 0.011563438542515
7.00938260398929 0.0060982422420217
7.07253019501622 0.00385951941342382
7.13567778604315 0.00493600867427184
7.19882537707008 0.009321530301119
7.26197296809701 0.0169146717408807
7.32512055912394 0.02752122443713
7.38826815015087 0.040859316943623
7.4514157411778 0.0565671104701069
7.51456333220473 0.0742128475916274
7.57771092323166 0.0933069750882471
7.64085851425859 0.113315999852578
7.70400610528552 0.133677684379368
7.76715369631245 0.153817147135301
7.83030128733938 0.173163404378843
7.89344887836631 0.191165874679696
7.95659646939325 0.207310366005512
8.01974406042017 0.221134077921669
8.08289165144711 0.232239177895513
8.14603924247404 0.240304550207686
8.20918683350097 0.245095367458468
8.2723344245279 0.246470196663936
8.33548201555483 0.244385422693843
8.39862960658176 0.238896849270261
8.46177719760869 0.230158419673647
8.52492478863562 0.2184180832979
8.58807237966255 0.204010917791453
8.65121997068948 0.187349697250722
8.71436756171641 0.168913172401191
8.77751515274334 0.149232396661052
8.84066274377027 0.128875490395472
8.9038103347972 0.10843128277336
8.96695792582413 0.0884923049975958
9.03010551685106 0.0696376292305571
9.093253107878 0.0524160536213532
9.15640069890492 0.0373301252274673
9.21954828993186 0.0248214695149803
9.28269588095879 0.0152578581522376
9.34584347198572 0.00892239702919213
9.40899106301265 0.00600515527012751
9.47213865403958 0.00659748523462695
9.53528624506651 0.0106892051850254
9.59843383609344 0.0181687327325932
9.66158142712037 0.0288261708162638
9.7247290181473 0.0423592613632628
9.78787660917423 0.0583820374908856
9.85102420020116 0.0764359256307555
9.91417179122809 0.0960029766519966
9.97731938225502 0.116520842080721
10.040466973282 0.137399059740387
10.1036145643089 0.158036174122014
10.1667621553358 0.177837191709671
10.2299097463627 0.196230861098149
10.2930573373897 0.212686272373423
10.3562049284166 0.226728289764269
10.4193525194435 0.237951365453326
10.4825001104705 0.246031329669953
10.5456477014974 0.250734811388857
10.6087952925243 0.251926013384773
10.6719428835513 0.249570642995802
10.7350904745782 0.243736883433881
10.7982380656051 0.234593377381323
10.861385656632 0.222404282356325
10.924533247659 0.207521543320758
10.9876808386859 0.190374609695293
11.0508284297128 0.171457898922415
11.1139760207398 0.151316374759663
11.1771236117667 0.130529663641848
11.2402712027936 0.109695175094946
11.3034187938206 0.0894107210608195
11.3665663848475 0.0702571432566637
11.4297139758744 0.0527814569356706
11.4928615669014 0.0374810036730729
11.5560091579283 0.0247890755563061
11.6191567489552 0.015062429321974
11.6823043399821 0.00857105287065533
11.7454519310091 0.00549047988121662
11.808599522036 0.00589687292937464
11.8717471130629 0.0097650138334192
11.9348947040899 0.0169692543309168
11.9980422951168 0.027287393174
12.0611898861437 0.0404073598939317
12.1243374771707 0.0559365033640325
12.1874850681976 0.0734132073036882
12.2506326592245 0.0923204872471388
12.3137802502515 0.112101166227182
12.3769278412784 0.132174181161719
12.4400754323053 0.151951539985191
12.5032230233322 0.170855431843316
12.5663706143592 0.188334989649747
};
\addlegendentry{$T_{rand}$}
\end{axis}

\end{tikzpicture}


==> snf_00-11.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
      width=0.4\textwidth,
      height=0.25\textwidth,
tick align=outside,
tick pos=left,
title={\(\displaystyle |z_0\rangle \leftrightarrow |z_3 \rangle\)},
xlabel={\(\displaystyle \beta\)},
x grid style={darkgray176},
xtick={0,3.14159265358979,6.28318530717959,9.42477796076938,12.5663706143592},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \pi\),
  \(\displaystyle 2\pi\),
  \(\displaystyle 3\pi\),
  \(\displaystyle 4\pi\)
},
xmin=-0.628318530717959, xmax=13.1946891450771,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle |\langle z_0|U_M(\beta)|z_3 \rangle|^2\)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 0
0.0631475910269305 1.5858878184498e-05
0.126295182053861 0.000251725110570601
0.189442773080792 0.00125750264421465
0.252590364107722 0.00390081298831584
0.315737955134653 0.00929709565736642
0.378885546161583 0.0187183782557438
0.442033137188514 0.0334868315633834
0.505180728215444 0.0548602746425751
0.568328319242375 0.0839173834042067
0.631475910269305 0.121450444669764
0.694623501296236 0.167873079808849
0.757771092323166 0.223149463075635
0.820918683350097 0.286750236048938
0.884066274377027 0.357638654463506
0.947213865403958 0.434288602414929
1.01036145643089 0.514734091814334
1.07350904745782 0.596647859989562
1.13665663848475 0.677444812828255
1.19980422951168 0.754404453526333
1.26295182053861 0.82480519033592
1.32609941156554 0.886062610483453
1.38924700259247 0.935863493650763
1.4523945936194 0.972287537981526
1.51554218464633 0.993909472955416
1.57868977567326 0.999875393399601
1.64183736670019 0.989948695119885
1.70498495772712 0.96452282843417
1.76813254875405 0.924600096260514
1.83128013978099 0.871737782287004
1.89442773080792 0.807964872997585
1.95757532183485 0.735674410915764
2.02072291286178 0.657497974274049
2.08387050388871 0.576169829313995
2.14701809491564 0.494388880197163
2.21016568594257 0.414686612550844
2.2733132769695 0.339308786570191
2.33646086799643 0.270117713232152
2.39960845902336 0.208520601875711
2.46275605005029 0.155427785166408
2.52590364107722 0.111242715491928
2.58905123210415 0.0758836067224331
2.65219882313108 0.0488345952778329
2.71534641415801 0.0292224413679213
2.77849400518494 0.015913202389009
2.84164159621187 0.00762208609883999
2.9047891872388 0.00302890836507317
2.96793677826573 0.000891287818408555
3.03108436929266 0.000147925193216144
3.0942319603196 5.02368881958669e-06
3.15737955134653 6.21033497869265e-08
3.22052714237346 3.86600907109928e-05
3.28367473340039 0.000402076284240325
3.34682232442732 0.00172483940255986
3.40996991545425 0.00494400393215518
3.47311750648118 0.0112234176518768
3.53626509750811 0.0218580663099497
3.59941268853504 0.0381649132208796
3.66256027956197 0.0613675911832121
3.7257078705889 0.0924827699820868
3.78885546161583 0.132215984061636
3.85200305264276 0.18087416310847
3.91515064366969 0.238301096733633
3.97829823469662 0.303840646601093
4.04144582572355 0.376330784607362
4.10459341675048 0.454129593744586
4.16774100777741 0.535172342093837
4.23088859880434 0.61705675854885
4.29403618983128 0.697151827294351
4.35718378085821 0.772723892073655
4.42033137188514 0.84107271825377
4.48347896291207 0.899669473882047
4.546626553939 0.946288404787732
4.60977414496593 0.979124306152956
4.67292173599286 0.996888714244587
4.73606932701979 0.99887900631736
4.79921691804672 0.98501622520414
4.86236450907365 0.955849335897844
4.92551210010058 0.912525656003486
4.98865969112751 0.856729252702612
5.05180728215444 0.790591037206242
5.11495487318137 0.716575992070135
5.1781024642083 0.637354330503033
5.24125005523523 0.555664324759037
5.30439764626216 0.474174994645867
5.36754523728909 0.395356789483859
5.43069282831602 0.321367832238288
5.49384041934295 0.25396225976515
5.55698801036988 0.194425754580014
5.62013560139682 0.14354161315204
5.68328319242375 0.101588744921716
5.74643078345068 0.0683709690506713
5.80957837447761 0.0432750009994424
5.87272596550454 0.0253527235481813
5.93587355653147 0.0134218305296274
5.9990211475584 0.00617781137604767
6.06216873858533 0.0023095809521181
6.12531632961226 0.000610893276356735
6.18846392063919 8.00191084761282e-05
6.25161151166612 9.9315841054413e-07
6.31475910269305 9.9315841054372e-07
6.37790669371998 8.00191084761302e-05
6.44105428474691 0.000610893276356719
6.50420187577384 0.00230958095211806
6.56734946680077 0.00617781137604773
6.6304970578277 0.0134218305296275
6.69364464885463 0.0253527235481812
6.75679223988157 0.043275000999442
6.8199398309085 0.0683709690506712
6.88308742193543 0.101588744921715
6.94623501296236 0.143541613152041
7.00938260398929 0.194425754580014
7.07253019501622 0.253962259765149
7.13567778604315 0.321367832238288
7.19882537707008 0.395356789483859
7.26197296809701 0.474174994645868
7.32512055912394 0.555664324759037
7.38826815015087 0.637354330503032
7.4514157411778 0.716575992070134
7.51456333220473 0.790591037206241
7.57771092323166 0.856729252702611
7.64085851425859 0.912525656003485
7.70400610528552 0.955849335897844
7.76715369631245 0.985016225204139
7.83030128733938 0.99887900631736
7.89344887836631 0.996888714244587
7.95659646939325 0.979124306152956
8.01974406042017 0.946288404787732
8.08289165144711 0.899669473882047
8.14603924247404 0.841072718253769
8.20918683350097 0.772723892073654
8.2723344245279 0.69715182729435
8.33548201555483 0.617056758548849
8.39862960658176 0.535172342093838
8.46177719760869 0.454129593744585
8.52492478863562 0.376330784607363
8.58807237966255 0.303840646601093
8.65121997068948 0.238301096733634
8.71436756171641 0.180874163108469
8.77751515274334 0.132215984061636
8.84066274377027 0.0924827699820871
8.9038103347972 0.0613675911832116
8.96695792582413 0.0381649132208797
9.03010551685106 0.0218580663099496
9.093253107878 0.0112234176518767
9.15640069890492 0.00494400393215515
9.21954828993186 0.00172483940255977
9.28269588095879 0.000402076284240328
9.34584347198572 3.86600907109899e-05
9.40899106301265 6.21033497873291e-08
9.47213865403958 5.02368881958761e-06
9.53528624506651 0.000147925193216143
9.59843383609344 0.000891287818408543
9.66158142712037 0.00302890836507319
9.7247290181473 0.00762208609883986
9.78787660917423 0.0159132023890092
9.85102420020116 0.0292224413679214
9.91417179122809 0.0488345952778329
9.97731938225502 0.0758836067224326
10.040466973282 0.111242715491928
10.1036145643089 0.155427785166408
10.1667621553358 0.208520601875712
10.2299097463627 0.270117713232151
10.2930573373897 0.339308786570191
10.3562049284166 0.414686612550841
10.4193525194435 0.494388880197163
10.4825001104705 0.576169829313995
10.5456477014974 0.657497974274047
10.6087952925243 0.735674410915763
10.6719428835513 0.807964872997584
10.7350904745782 0.871737782287005
10.7982380656051 0.924600096260515
10.861385656632 0.964522828434168
10.924533247659 0.989948695119885
10.9876808386859 0.9998753933996
11.0508284297128 0.993909472955415
11.1139760207398 0.972287537981527
11.1771236117667 0.935863493650763
11.2402712027936 0.886062610483455
11.3034187938206 0.82480519033592
11.3665663848475 0.754404453526334
11.4297139758744 0.677444812828255
11.4928615669014 0.596647859989561
11.5560091579283 0.514734091814335
11.6191567489552 0.434288602414932
11.6823043399821 0.357638654463505
11.7454519310091 0.28675023604894
11.808599522036 0.223149463075635
11.8717471130629 0.16787307980885
11.9348947040899 0.121450444669764
11.9980422951168 0.0839173834042062
12.0611898861437 0.0548602746425751
12.1243374771707 0.0334868315633837
12.1874850681976 0.0187183782557437
12.2506326592245 0.00929709565736636
12.3137802502515 0.00390081298831574
12.3769278412784 0.00125750264421466
12.4400754323053 0.000251725110570601
12.5032230233322 1.58588781844927e-05
12.5663706143592 5.15348014942383e-31
};
\addplot [semithick, darkorange25512714, mark=pentagon, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 0
0.0631475910269305 1.75921395283829e-09
0.126295182053861 1.12186256524261e-07
0.189442773080792 1.2702463588883e-06
0.252590364107722 7.07749248239411e-06
0.315737955134653 2.67088265587427e-05
0.378885546161583 7.87066213277785e-05
0.442033137188514 0.000195394110152205
0.505180728215444 0.000427591718869467
0.568328319242375 0.000849283746314968
0.631475910269305 0.00156186451285636
0.694623501296236 0.00269759398819441
0.757771092323166 0.00442191330592662
0.820918683350097 0.00693430990316821
0.884066274377027 0.0104674788422201
0.947213865403958 0.0152845989105661
1.01036145643089 0.0216746263597028
1.07350904745782 0.0299456020329017
1.13665663848475 0.0404160650950338
1.19980422951168 0.0534047642819675
1.26295182053861 0.0692189511061931
1.32609941156554 0.0881416244594736
1.38924700259247 0.110418168498332
1.4523945936194 0.13624288200391
1.51554218464633 0.165745934618147
1.57868977567326 0.198981301276689
1.64183736670019 0.235916219452407
1.70498495772712 0.276422684091338
1.76813254875405 0.320271442927443
1.83128013978099 0.36712888171861
1.89442773080792 0.41655709727176
1.95757532183485 0.468017349152029
2.02072291286178 0.520876962624593
2.08387050388871 0.574419630121091
2.14701809491564 0.627858931182511
2.21016568594257 0.680354766402737
2.2733132769695 0.731032284345846
2.33646086799643 0.779002776465539
2.39960845902336 0.823385928018163
2.46275605005029 0.863332746526017
2.52590364107722 0.898048446447855
2.58905123210415 0.926814551394117
2.65219882313108 0.949009484553924
2.71534641415801 0.964126954019253
2.77849400518494 0.97179150140066
2.84164159621187 0.971770667523424
2.9047891872388 0.963983335134117
2.96793677826573 0.948503931672204
3.03108436929266 0.925562310826481
3.0942319603196 0.895539274850166
3.15737955134653 0.85895784518364
3.22052714237346 0.816470531451881
3.28367473340039 0.768842983086188
3.34682232442732 0.716934528695476
3.40996991545425 0.661676211411163
3.47311750648118 0.604047009958547
3.53626509750811 0.545048992198054
3.59941268853504 0.485682178303499
3.66256027956197 0.426919893591146
3.7257078705889 0.369685366326763
3.78885546161583 0.314830274712512
3.85200305264276 0.263115871788373
3.91515064366969 0.215197220187654
3.97829823469662 0.171610954370543
4.04144582572355 0.132766860570635
4.10459341675048 0.0989434291349945
4.16774100777741 0.0702873953911998
4.23088859880434 0.0468171488658283
4.29403618983128 0.0284297616908042
4.35718378085821 0.0149112701010983
4.42033137188514 0.0059497422511973
4.48347896291207 0.00115058466573318
4.546626553939 5.34811722199946e-05
4.60977414496593 0.00215032389665305
4.67292173599286 0.00690348660713731
4.73606932701979 0.0137638061344274
4.79921691804672 0.0221876765673242
4.86236450907365 0.0316527212813575
4.92551210010058 0.0416715866561265
4.98865969112751 0.0518034949256157
5.05180728215444 0.0616632978117468
5.11495487318137 0.0709278828877291
5.1781024642083 0.0793398963184572
5.24125005523523 0.0867088540813693
5.30439764626216 0.0929098145645707
5.36754523728909 0.0978798745636612
5.43069282831602 0.101612824723604
5.49384041934295 0.104152356678493
5.55698801036988 0.105584250629173
5.62013560139682 0.106027987853652
5.68328319242375 0.105628227575222
5.74643078345068 0.104546562537787
5.80957837447761 0.102953924242762
5.87272596550454 0.101023949555704
5.93587355653147 0.098927548428882
5.9990211475584 0.0968288314668639
6.06216873858533 0.0948824700012332
6.12531632961226 0.0932324744307862
6.18846392063919 0.0920122930080802
6.25161151166612 0.0913460570002051
6.31475910269305 0.0913507328380035
6.37790669371998 0.0921388905796981
6.44105428474691 0.093821763171565
6.50420187577384 0.0965122542363323
6.56734946680077 0.100327554260339
6.6304970578277 0.105391046003106
6.69364464885463 0.111833218759949
6.75679223988157 0.119791365975375
6.8199398309085 0.129407909079886
6.88308742193543 0.140827269106746
6.94623501296236 0.154191292932877
7.00938260398929 0.169633328830748
7.07253019501622 0.187271132201984
7.13567778604315 0.207198862696052
7.19882537707008 0.22947850441445
7.26197296809701 0.25413109796464
7.32512055912394 0.281128213710508
7.38826815015087 0.310384117309627
7.4514157411778 0.341749079975581
7.51456333220473 0.375004266179372
7.57771092323166 0.409858590950794
7.64085851425859 0.445947878723393
7.70400610528552 0.482836577834117
7.76715369631245 0.520022192197185
7.83030128733938 0.556942487874162
7.89344887836631 0.592985421366517
7.95659646939325 0.627501622959565
8.01974406042017 0.659819157047233
8.08289165144711 0.689260176774953
8.14603924247404 0.715158997073006
8.20918683350097 0.736881032355971
8.2723344245279 0.753841986419039
8.33548201555483 0.76552664523964
8.39862960658176 0.771506610523414
8.46177719760869 0.771456324012097
8.52492478863562 0.765166769901317
8.58807237966255 0.752556304294499
8.65121997068948 0.733678144558163
8.71436756171641 0.70872415493909
8.77751515274334 0.678024684235637
8.84066274377027 0.642044342387241
8.9038103347972 0.601373740748411
8.96695792582413 0.556717360412887
9.03010551685106 0.508877848993046
9.093253107878 0.458737173567245
9.15640069890492 0.407235171201716
9.21954828993186 0.355346134137522
9.28269588095879 0.304054140671906
9.34584347198572 0.254327892034152
9.40899106301265 0.207095838166826
9.47213865403958 0.16322237029364
9.53528624506651 0.123485825559644
9.59843383609344 0.0885589899950165
9.66158142712037 0.0589927027192248
9.7247290181473 0.0352030597343965
9.78787660917423 0.0174625937309066
9.85102420020116 0.00589567157667575
9.91417179122809 0.000478208595368948
9.97731938225502 0.00104165365083391
10.040466973282 0.00728105681303181
10.1036145643089 0.0187668972162638
10.1667621553358 0.034960227525501
10.2299097463627 0.0552305875631346
10.2930573373897 0.0788760567805629
10.3562049284166 0.105144756213372
10.4193525194435 0.133257077219267
10.4825001104705 0.162427907538051
10.5456477014974 0.191888144870542
10.6087952925243 0.220904833064786
10.6719428835513 0.248799323975625
10.7350904745782 0.274962956110122
10.7982380656051 0.298869845528288
10.861385656632 0.320086500795878
10.924533247659 0.338278097341049
10.9876808386859 0.353211372400412
11.0508284297128 0.364754224898635
11.1139760207398 0.372872220330841
11.1771236117667 0.377622304636994
11.2402712027936 0.379144119359095
11.3034187938206 0.377649379950735
11.3665663848475 0.373409827684079
11.4297139758744 0.366744291800403
11.4928615669014 0.358005401956716
11.5560091579283 0.347566472169206
11.6191567489552 0.335809037800789
11.6823043399821 0.323111468987322
11.7454519310091 0.309839010285483
11.808599522036 0.296335510892894
11.8717471130629 0.282917016612443
11.9348947040899 0.269867298137245
11.9980422951168 0.257435294617235
12.0611898861437 0.245834361105243
12.1243374771707 0.235243127335059
12.1874850681976 0.22580770684504
12.2506326592245 0.217644942593254
12.3137802502515 0.210846340035729
12.3769278412784 0.20548232244971
12.4400754323053 0.201606446490669
12.5032230233322 0.199259238094698
12.5663706143592 0.198471348531543
};
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 0
0.0631475910269305 0.0039664618251866
0.126295182053861 0.0156141221901758
0.189442773080792 0.0342037810919201
0.252590364107722 0.0585556757723873
0.315737955134653 0.0871243524616409
0.378885546161583 0.118096746111936
0.442033137188514 0.149507243650497
0.505180728215444 0.179362428446974
0.568328319242375 0.205767589288901
0.631475910269305 0.2270469651768
0.694623501296236 0.2418500947967
0.757771092323166 0.249237521372111
0.820918683350097 0.24874041377507
0.884066274377027 0.240390320138482
0.947213865403958 0.22471716570469
1.01036145643089 0.202715621973562
1.07350904745782 0.175781981477974
1.13665663848475 0.14562554432735
1.19980422951168 0.114160140229556
1.26295182053861 0.0833826703712799
1.32609941156554 0.05524637730082
1.38924700259247 0.0315368855360364
1.4523945936194 0.0137588797806025
1.51554218464633 0.00304061253302834
1.57868977567326 6.23013592282765e-05
1.64183736670019 0.00501295998039291
1.70498495772712 0.017578402821636
1.76813254875405 0.036961184293416
1.83128013978099 0.0619312073913528
1.89442773080792 0.0909037898211745
1.95757532183485 0.122040233307922
2.02072291286178 0.153364513620199
2.08387050388871 0.182888685765044
2.14701809491564 0.208739045714732
2.21016568594257 0.22927504201474
2.2733132769695 0.243193390739208
2.33646086799643 0.249610786305974
2.39960845902336 0.248119959042514
2.46275605005029 0.238815521899683
2.52590364107722 0.222287965993191
2.58905123210415 0.199586186036107
2.65219882313108 0.172150913925447
2.71534641415801 0.14172328501306
2.77849400518494 0.110234339755137
2.84164159621187 0.079682473340172
2.9047891872388 0.052006610757337
2.96793677826573 0.0289631560452537
3.03108436929266 0.0120145249388971
3.0942319603196 0.00223633501062748
3.15737955134653 0.000249143333563334
3.22052714237346 0.00617906382652709
3.28367473340039 0.0196497636373313
3.34682232442732 0.0398063465010458
3.40996991545425 0.0653696073543887
3.47311750648118 0.0947172150245273
3.53626509750811 0.125986670863714
3.59941268853504 0.157193509225862
3.66256027956197 0.186357238382199
3.7257078705889 0.211627029238666
3.78885546161583 0.231399175223062
3.85200305264276 0.244418868939399
3.91515064366969 0.249859836498055
3.97829823469662 0.247376775657214
4.04144582572355 0.237127269873433
4.10459341675048 0.219761787521406
4.16774100777741 0.196382400966337
4.23088859880434 0.168472845316498
4.29403618983128 0.137804355564576
4.35718378085821 0.106323258011967
4.42033137188514 0.0760274498051885
4.48347896291207 0.0488396056116855
4.546626553939 0.026485158169101
4.60977414496593 0.0103827964759012
4.67292173599286 0.0015544309793095
4.73606932701979 0.000560339674861767
4.79921691804672 0.00746361096591552
4.86236450907365 0.0218261398597529
4.92551210010058 0.0427364315952455
4.98865969112751 0.0688674481896349
5.05180728215444 0.0985608267665225
5.11495487318137 0.129932124884531
5.1781024642083 0.160990413641395
5.24125005523523 0.18976462876976
5.30439764626216 0.214428661055921
5.36754523728909 0.233417247419589
5.43069282831602 0.245525307813951
5.49384041934295 0.249984423689707
5.55698801036988 0.246511604440533
5.62013560139682 0.235327246946069
5.68328319242375 0.217141148438972
5.74643078345068 0.193107460366884
5.80957837447761 0.164751442029905
5.87272596550454 0.133872662456002
5.93587355653147 0.102430793651387
5.9990211475584 0.0724212431732768
6.06216873858533 0.0457485188034703
6.12531632961226 0.0241053620297518
6.18846392063919 0.00886532093403379
6.25161151166612 0.000995580175842772
6.31475910269305 0.000995580175842791
6.37790669371998 0.00886532093403371
6.44105428474691 0.0241053620297516
6.50420187577384 0.04574851880347
6.56734946680077 0.0724212431732776
6.6304970578277 0.102430793651387
6.69364464885463 0.133872662456002
6.75679223988157 0.164751442029905
6.8199398309085 0.193107460366884
6.88308742193543 0.217141148438972
6.94623501296236 0.235327246946069
7.00938260398929 0.246511604440532
7.07253019501622 0.249984423689707
7.13567778604315 0.245525307813951
7.19882537707008 0.233417247419589
7.26197296809701 0.214428661055922
7.32512055912394 0.18976462876976
7.38826815015087 0.160990413641396
7.4514157411778 0.129932124884532
7.51456333220473 0.0985608267665227
7.57771092323166 0.0688674481896351
7.64085851425859 0.0427364315952454
7.70400610528552 0.0218261398597529
7.76715369631245 0.00746361096591567
7.83030128733938 0.000560339674861766
7.89344887836631 0.00155443097930948
7.95659646939325 0.0103827964759016
8.01974406042017 0.0264851581691008
8.08289165144711 0.0488396056116853
8.14603924247404 0.0760274498051888
8.20918683350097 0.106323258011968
8.2723344245279 0.137804355564577
8.33548201555483 0.168472845316498
8.39862960658176 0.196382400966336
8.46177719760869 0.219761787521406
8.52492478863562 0.237127269873433
8.58807237966255 0.247376775657215
8.65121997068948 0.249859836498056
8.71436756171641 0.244418868939399
8.77751515274334 0.231399175223061
8.84066274377027 0.211627029238666
8.9038103347972 0.186357238382199
8.96695792582413 0.157193509225862
9.03010551685106 0.125986670863714
9.093253107878 0.0947172150245269
9.15640069890492 0.0653696073543883
9.21954828993186 0.0398063465010455
9.28269588095879 0.0196497636373311
9.34584347198572 0.00617906382652701
9.40899106301265 0.000249143333563342
9.47213865403958 0.00223633501062747
9.53528624506651 0.0120145249388972
9.59843383609344 0.0289631560452536
9.66158142712037 0.0520066107573367
9.7247290181473 0.0796824733401715
9.78787660917423 0.110234339755137
9.85102420020116 0.14172328501306
9.91417179122809 0.172150913925447
9.97731938225502 0.199586186036107
10.040466973282 0.222287965993191
10.1036145643089 0.238815521899683
10.1667621553358 0.248119959042514
10.2299097463627 0.249610786305974
10.2930573373897 0.243193390739209
10.3562049284166 0.22927504201474
10.4193525194435 0.208739045714732
10.4825001104705 0.182888685765044
10.5456477014974 0.1533645136202
10.6087952925243 0.122040233307922
10.6719428835513 0.0909037898211749
10.7350904745782 0.061931207391353
10.7982380656051 0.0369611842934159
10.861385656632 0.0175784028216361
10.924533247659 0.00501295998039285
10.9876808386859 6.23013592282975e-05
11.0508284297128 0.00304061253302845
11.1139760207398 0.0137588797806024
11.1771236117667 0.0315368855360363
11.2402712027936 0.0552463773008201
11.3034187938206 0.0833826703712799
11.3665663848475 0.114160140229555
11.4297139758744 0.14562554432735
11.4928615669014 0.175781981477974
11.5560091579283 0.202715621973562
11.6191567489552 0.22471716570469
11.6823043399821 0.240390320138483
11.7454519310091 0.248740413775069
11.808599522036 0.249237521372111
11.8717471130629 0.241850094796699
11.9348947040899 0.2270469651768
11.9980422951168 0.205767589288901
12.0611898861437 0.179362428446974
12.1243374771707 0.149507243650497
12.1874850681976 0.118096746111936
12.2506326592245 0.0871243524616409
12.3137802502515 0.0585556757723864
12.3769278412784 0.0342037810919205
12.4400754323053 0.0156141221901758
12.5032230233322 0.00396646182518659
12.5663706143592 3.82985126108355e-31
};
\addplot [semithick, crimson2143940, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 0
0.0631475910269305 0.0039664618251866
0.126295182053861 0.0156141221901758
0.189442773080792 0.0342037810919201
0.252590364107722 0.0585556757723873
0.315737955134653 0.0871243524616409
0.378885546161583 0.118096746111936
0.442033137188514 0.149507243650497
0.505180728215444 0.179362428446974
0.568328319242375 0.205767589288901
0.631475910269305 0.2270469651768
0.694623501296236 0.2418500947967
0.757771092323166 0.249237521372111
0.820918683350097 0.24874041377507
0.884066274377027 0.240390320138483
0.947213865403958 0.22471716570469
1.01036145643089 0.202715621973562
1.07350904745782 0.175781981477974
1.13665663848475 0.14562554432735
1.19980422951168 0.114160140229556
1.26295182053861 0.0833826703712799
1.32609941156554 0.0552463773008199
1.38924700259247 0.0315368855360363
1.4523945936194 0.0137588797806025
1.51554218464633 0.00304061253302831
1.57868977567326 6.23013592282841e-05
1.64183736670019 0.00501295998039288
1.70498495772712 0.017578402821636
1.76813254875405 0.0369611842934159
1.83128013978099 0.0619312073913528
1.89442773080792 0.0909037898211747
1.95757532183485 0.122040233307922
2.02072291286178 0.153364513620199
2.08387050388871 0.182888685765043
2.14701809491564 0.208739045714732
2.21016568594257 0.22927504201474
2.2733132769695 0.243193390739208
2.33646086799643 0.249610786305974
2.39960845902336 0.248119959042514
2.46275605005029 0.238815521899682
2.52590364107722 0.222287965993191
2.58905123210415 0.199586186036107
2.65219882313108 0.172150913925447
2.71534641415801 0.14172328501306
2.77849400518494 0.110234339755136
2.84164159621187 0.0796824733401721
2.9047891872388 0.052006610757337
2.96793677826573 0.0289631560452537
3.03108436929266 0.0120145249388971
3.0942319603196 0.00223633501062749
3.15737955134653 0.00024914333356335
3.22052714237346 0.00617906382652714
3.28367473340039 0.0196497636373312
3.34682232442732 0.0398063465010456
3.40996991545425 0.0653696073543888
3.47311750648118 0.094717215024527
3.53626509750811 0.125986670863714
3.59941268853504 0.157193509225862
3.66256027956197 0.186357238382199
3.7257078705889 0.211627029238666
3.78885546161583 0.231399175223062
3.85200305264276 0.244418868939399
3.91515064366969 0.249859836498056
3.97829823469662 0.247376775657214
4.04144582572355 0.237127269873433
4.10459341675048 0.219761787521406
4.16774100777741 0.196382400966337
4.23088859880434 0.168472845316498
4.29403618983128 0.137804355564577
4.35718378085821 0.106323258011967
4.42033137188514 0.0760274498051882
4.48347896291207 0.0488396056116854
4.546626553939 0.0264851581691008
4.60977414496593 0.0103827964759013
4.67292173599286 0.00155443097930945
4.73606932701979 0.000560339674861755
4.79921691804672 0.00746361096591544
4.86236450907365 0.0218261398597529
4.92551210010058 0.0427364315952454
4.98865969112751 0.0688674481896351
5.05180728215444 0.0985608267665226
5.11495487318137 0.129932124884532
5.1781024642083 0.160990413641396
5.24125005523523 0.18976462876976
5.30439764626216 0.214428661055922
5.36754523728909 0.233417247419589
5.43069282831602 0.245525307813951
5.49384041934295 0.249984423689707
5.55698801036988 0.246511604440532
5.62013560139682 0.235327246946068
5.68328319242375 0.217141148438972
5.74643078345068 0.193107460366884
5.80957837447761 0.164751442029905
5.87272596550454 0.133872662456003
5.93587355653147 0.102430793651387
5.9990211475584 0.0724212431732768
6.06216873858533 0.0457485188034703
6.12531632961226 0.024105362029752
6.18846392063919 0.00886532093403382
6.25161151166612 0.000995580175842773
6.31475910269305 0.000995580175842856
6.37790669371998 0.00886532093403372
6.44105428474691 0.0241053620297518
6.50420187577384 0.04574851880347
6.56734946680077 0.0724212431732772
6.6304970578277 0.102430793651388
6.69364464885463 0.133872662456001
6.75679223988157 0.164751442029905
6.8199398309085 0.193107460366884
6.88308742193543 0.217141148438973
6.94623501296236 0.235327246946068
7.00938260398929 0.246511604440532
7.07253019501622 0.249984423689706
7.13567778604315 0.245525307813951
7.19882537707008 0.23341724741959
7.26197296809701 0.214428661055922
7.32512055912394 0.189764628769759
7.38826815015087 0.160990413641396
7.4514157411778 0.129932124884531
7.51456333220473 0.0985608267665222
7.57771092323166 0.0688674481896355
7.64085851425859 0.0427364315952451
7.70400610528552 0.0218261398597529
7.76715369631245 0.00746361096591557
7.83030128733938 0.00056033967486177
7.89344887836631 0.0015544309793095
7.95659646939325 0.0103827964759014
8.01974406042017 0.0264851581691009
8.08289165144711 0.0488396056116853
8.14603924247404 0.0760274498051891
8.20918683350097 0.106323258011967
8.2723344245279 0.137804355564577
8.33548201555483 0.168472845316498
8.39862960658176 0.196382400966336
8.46177719760869 0.219761787521407
8.52492478863562 0.237127269873433
8.58807237966255 0.247376775657215
8.65121997068948 0.249859836498056
8.71436756171641 0.244418868939399
8.77751515274334 0.231399175223062
8.84066274377027 0.211627029238666
8.9038103347972 0.1863572383822
8.96695792582413 0.157193509225862
9.03010551685106 0.125986670863714
9.093253107878 0.0947172150245265
9.15640069890492 0.0653696073543886
9.21954828993186 0.0398063465010456
9.28269588095879 0.0196497636373314
9.34584347198572 0.00617906382652683
9.40899106301265 0.000249143333563354
9.47213865403958 0.00223633501062744
9.53528624506651 0.0120145249388972
9.59843383609344 0.0289631560452533
9.66158142712037 0.0520066107573369
9.7247290181473 0.0796824733401718
9.78787660917423 0.110234339755137
9.85102420020116 0.14172328501306
9.91417179122809 0.172150913925446
9.97731938225502 0.199586186036107
10.040466973282 0.222287965993192
10.1036145643089 0.238815521899683
10.1667621553358 0.248119959042514
10.2299097463627 0.249610786305975
10.2930573373897 0.243193390739208
10.3562049284166 0.22927504201474
10.4193525194435 0.208739045714731
10.4825001104705 0.182888685765043
10.5456477014974 0.153364513620197
10.6087952925243 0.122040233307922
10.6719428835513 0.0909037898211748
10.7350904745782 0.0619312073913524
10.7982380656051 0.0369611842934158
10.861385656632 0.0175784028216359
10.924533247659 0.00501295998039283
10.9876808386859 6.23013592282861e-05
11.0508284297128 0.0030406125330284
11.1139760207398 0.0137588797806026
11.1771236117667 0.0315368855360358
11.2402712027936 0.0552463773008204
11.3034187938206 0.0833826703712792
11.3665663848475 0.114160140229555
11.4297139758744 0.145625544327349
11.4928615669014 0.175781981477974
11.5560091579283 0.202715621973563
11.6191567489552 0.224717165704689
11.6823043399821 0.240390320138484
11.7454519310091 0.248740413775071
11.808599522036 0.249237521372109
11.8717471130629 0.241850094796699
11.9348947040899 0.2270469651768
11.9980422951168 0.2057675892889
12.0611898861437 0.179362428446975
12.1243374771707 0.149507243650498
12.1874850681976 0.118096746111937
12.2506326592245 0.0871243524616412
12.3137802502515 0.0585556757723878
12.3769278412784 0.0342037810919205
12.4400754323053 0.0156141221901762
12.5032230233322 0.0039664618251866
12.5663706143592 2.5792914914529e-30
};
\end{axis}

\end{tikzpicture}


==> snf_10-11.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
      width=0.4\textwidth,
      height=0.25\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-.83,0.9)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle |z_2\rangle \leftrightarrow |z_3 \rangle\)},
xlabel={\(\displaystyle \beta\)},
x grid style={darkgray176},
xtick={0,3.14159265358979,6.28318530717959,9.42477796076938,12.5663706143592},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \pi\),
  \(\displaystyle 2\pi\),
  \(\displaystyle 3\pi\),
  \(\displaystyle 4\pi\)
},
xmin=-0.628318530717959, xmax=13.1946891450771,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle |\langle z_2|U_M(\beta)|z_3 \rangle|^2\)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 0
0.0631475910269305 0.0039664618251866
0.126295182053861 0.0156141221901758
0.189442773080792 0.0342037810919201
0.252590364107722 0.0585556757723873
0.315737955134653 0.0871243524616409
0.378885546161583 0.118096746111936
0.442033137188514 0.149507243650497
0.505180728215444 0.179362428446974
0.568328319242375 0.205767589288901
0.631475910269305 0.2270469651768
0.694623501296236 0.2418500947967
0.757771092323166 0.249237521372111
0.820918683350097 0.24874041377507
0.884066274377027 0.240390320138483
0.947213865403958 0.22471716570469
1.01036145643089 0.202715621973562
1.07350904745782 0.175781981477974
1.13665663848475 0.14562554432735
1.19980422951168 0.114160140229556
1.26295182053861 0.0833826703712798
1.32609941156554 0.05524637730082
1.38924700259247 0.0315368855360364
1.4523945936194 0.0137588797806025
1.51554218464633 0.0030406125330283
1.57868977567326 6.23013592282784e-05
1.64183736670019 0.00501295998039291
1.70498495772712 0.017578402821636
1.76813254875405 0.036961184293416
1.83128013978099 0.0619312073913528
1.89442773080792 0.0909037898211745
1.95757532183485 0.122040233307922
2.02072291286178 0.153364513620199
2.08387050388871 0.182888685765043
2.14701809491564 0.208739045714732
2.21016568594257 0.22927504201474
2.2733132769695 0.243193390739208
2.33646086799643 0.249610786305974
2.39960845902336 0.248119959042514
2.46275605005029 0.238815521899683
2.52590364107722 0.222287965993191
2.58905123210415 0.199586186036107
2.65219882313108 0.172150913925447
2.71534641415801 0.14172328501306
2.77849400518494 0.110234339755137
2.84164159621187 0.079682473340172
2.9047891872388 0.0520066107573368
2.96793677826573 0.0289631560452538
3.03108436929266 0.0120145249388971
3.0942319603196 0.00223633501062747
3.15737955134653 0.000249143333563329
3.22052714237346 0.00617906382652713
3.28367473340039 0.0196497636373313
3.34682232442732 0.0398063465010458
3.40996991545425 0.0653696073543888
3.47311750648118 0.0947172150245272
3.53626509750811 0.125986670863714
3.59941268853504 0.157193509225862
3.66256027956197 0.186357238382199
3.7257078705889 0.211627029238666
3.78885546161583 0.231399175223062
3.85200305264276 0.244418868939399
3.91515064366969 0.249859836498055
3.97829823469662 0.247376775657214
4.04144582572355 0.237127269873433
4.10459341675048 0.219761787521406
4.16774100777741 0.196382400966337
4.23088859880434 0.168472845316498
4.29403618983128 0.137804355564577
4.35718378085821 0.106323258011967
4.42033137188514 0.0760274498051884
4.48347896291207 0.0488396056116855
4.546626553939 0.0264851581691009
4.60977414496593 0.0103827964759013
4.67292173599286 0.0015544309793095
4.73606932701979 0.000560339674861767
4.79921691804672 0.00746361096591553
4.86236450907365 0.0218261398597528
4.92551210010058 0.0427364315952455
4.98865969112751 0.068867448189635
5.05180728215444 0.0985608267665227
5.11495487318137 0.129932124884531
5.1781024642083 0.160990413641396
5.24125005523523 0.18976462876976
5.30439764626216 0.214428661055921
5.36754523728909 0.233417247419589
5.43069282831602 0.245525307813951
5.49384041934295 0.249984423689707
5.55698801036988 0.246511604440532
5.62013560139682 0.235327246946069
5.68328319242375 0.217141148438972
5.74643078345068 0.193107460366884
5.80957837447761 0.164751442029905
5.87272596550454 0.133872662456002
5.93587355653147 0.102430793651388
5.9990211475584 0.0724212431732768
6.06216873858533 0.0457485188034702
6.12531632961226 0.0241053620297518
6.18846392063919 0.00886532093403375
6.25161151166612 0.000995580175842761
6.31475910269305 0.00099558017584277
6.37790669371998 0.00886532093403361
6.44105428474691 0.0241053620297518
6.50420187577384 0.04574851880347
6.56734946680077 0.0724212431732774
6.6304970578277 0.102430793651387
6.69364464885463 0.133872662456002
6.75679223988157 0.164751442029904
6.8199398309085 0.193107460366884
6.88308742193543 0.217141148438972
6.94623501296236 0.235327246946068
7.00938260398929 0.246511604440532
7.07253019501622 0.249984423689707
7.13567778604315 0.245525307813951
7.19882537707008 0.233417247419589
7.26197296809701 0.214428661055921
7.32512055912394 0.18976462876976
7.38826815015087 0.160990413641396
7.4514157411778 0.129932124884532
7.51456333220473 0.0985608267665229
7.57771092323166 0.0688674481896352
7.64085851425859 0.0427364315952454
7.70400610528552 0.0218261398597529
7.76715369631245 0.00746361096591561
7.83030128733938 0.000560339674861764
7.89344887836631 0.00155443097930948
7.95659646939325 0.0103827964759015
8.01974406042017 0.0264851581691009
8.08289165144711 0.0488396056116852
8.14603924247404 0.0760274498051888
8.20918683350097 0.106323258011968
8.2723344245279 0.137804355564577
8.33548201555483 0.168472845316498
8.39862960658176 0.196382400966336
8.46177719760869 0.219761787521406
8.52492478863562 0.237127269873433
8.58807237966255 0.247376775657214
8.65121997068948 0.249859836498055
8.71436756171641 0.244418868939399
8.77751515274334 0.231399175223061
8.84066274377027 0.211627029238666
8.9038103347972 0.186357238382199
8.96695792582413 0.157193509225862
9.03010551685106 0.125986670863714
9.093253107878 0.0947172150245269
9.15640069890492 0.0653696073543888
9.21954828993186 0.0398063465010453
9.28269588095879 0.0196497636373311
9.34584347198572 0.00617906382652702
9.40899106301265 0.000249143333563354
9.47213865403958 0.00223633501062747
9.53528624506651 0.0120145249388974
9.59843383609344 0.0289631560452535
9.66158142712037 0.0520066107573368
9.7247290181473 0.0796824733401713
9.78787660917423 0.110234339755137
9.85102420020116 0.14172328501306
9.91417179122809 0.172150913925447
9.97731938225502 0.199586186036107
10.040466973282 0.222287965993191
10.1036145643089 0.238815521899683
10.1667621553358 0.248119959042514
10.2299097463627 0.249610786305974
10.2930573373897 0.243193390739209
10.3562049284166 0.22927504201474
10.4193525194435 0.208739045714732
10.4825001104705 0.182888685765044
10.5456477014974 0.153364513620199
10.6087952925243 0.122040233307922
10.6719428835513 0.0909037898211746
10.7350904745782 0.061931207391353
10.7982380656051 0.036961184293416
10.861385656632 0.0175784028216362
10.924533247659 0.00501295998039287
10.9876808386859 6.23013592282945e-05
11.0508284297128 0.00304061253302839
11.1139760207398 0.0137588797806023
11.1771236117667 0.0315368855360361
11.2402712027936 0.0552463773008199
11.3034187938206 0.0833826703712797
11.3665663848475 0.114160140229555
11.4297139758744 0.14562554432735
11.4928615669014 0.175781981477974
11.5560091579283 0.202715621973562
11.6191567489552 0.224717165704689
11.6823043399821 0.240390320138483
11.7454519310091 0.248740413775069
11.808599522036 0.249237521372111
11.8717471130629 0.2418500947967
11.9348947040899 0.227046965176799
11.9980422951168 0.205767589288901
12.0611898861437 0.179362428446975
12.1243374771707 0.149507243650497
12.1874850681976 0.118096746111936
12.2506326592245 0.0871243524616407
12.3137802502515 0.0585556757723864
12.3769278412784 0.0342037810919203
12.4400754323053 0.0156141221901758
12.5032230233322 0.00396646182518654
12.5663706143592 3.30833625280854e-37
};
\addlegendentry{$T_{Ham(1)}$}
\addplot [semithick, darkorange25512714, mark=pentagon, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 0
0.0631475910269305 0.003977029840534
0.126295182053861 0.0157816482269721
0.189442773080792 0.0350388385013423
0.252590364107722 0.0611380630436124
0.315737955134653 0.0932544251526027
0.378885546161583 0.130377172333962
0.442033137188514 0.171344471105454
0.505180728215444 0.214883151673525
0.568328319242375 0.2596519403649
0.631475910269305 0.304286575501592
0.694623501296236 0.347445143118156
0.757771092323166 0.387851974626496
0.820918683350097 0.424338518704929
0.884066274377027 0.455879731201168
0.947213865403958 0.48162471411076
1.01036145643089 0.500920569916623
1.07350904745782 0.513328711045614
1.13665663848475 0.518633164711495
1.19980422951168 0.516840728732932
1.26295182053861 0.508173151272483
1.32609941156554 0.493051814063988
1.38924700259247 0.472075682324169
1.4523945936194 0.445993533939283
1.51554218464633 0.415671685912512
1.57868977567326 0.382058589553071
1.64183736670019 0.346147761768157
1.70498495772712 0.308940554776111
1.76813254875405 0.271410239817747
1.83128013978099 0.234468793778168
1.89442773080792 0.198937635282328
1.95757532183485 0.165523365308145
2.02072291286178 0.134799335177075
2.08387050388871 0.107193602067027
2.14701809491564 0.0829835502762953
2.21016568594257 0.062297167396626
2.2733132769695 0.0451206805850839
2.33646086799643 0.0313119912094232
2.39960845902336 0.0206191074266784
2.46275605005029 0.0127025736165084
2.52590364107722 0.00716074122695948
2.58905123210415 0.00355662368075327
2.65219882313108 0.00144503244525482
2.71534641415801 0.000398703673352014
2.77849400518494 3.21939806423105e-05
2.84164159621187 2.24465132995293e-05
2.9047891872388 0.000125098782523361
2.96793677826573 0.000185814071383324
3.03108436929266 0.00014615914218903
3.0942319603196 4.3811784574531e-05
3.15737955134653 7.15091578104607e-06
3.22052714237346 0.000244547610184557
3.28367473340039 0.00102892590247647
3.34682232442732 0.00267838645738831
3.40996991545425 0.00553387435010121
3.47311750648118 0.00993501594144173
3.53626509750811 0.0161953427665243
3.59941268853504 0.0245781582847885
3.66256027956197 0.0352742844391838
3.7257078705889 0.048382849874822
3.78885546161583 0.0638961534382307
3.85200305264276 0.0816894605897138
3.91515064366969 0.101516374068146
3.97829823469662 0.123010172774387
4.04144582572355 0.145691244992352
4.10459341675048 0.16898046528537
4.16774100777741 0.192218090675271
4.23088859880434 0.214687492955776
4.29403618983128 0.235642811564134
4.35718378085821 0.254339415636187
4.42033137188514 0.270065913506174
4.48347896291207 0.282176349915586
4.546626553939 0.29012119032107
4.60977414496593 0.293475710308164
4.67292173599286 0.291964486094412
4.73606932701979 0.285480816804283
4.79921691804672 0.274100095572348
4.86236450907365 0.258086377322739
4.92551210010058 0.23789165710664
4.98865969112751 0.214147663434423
5.05180728215444 0.187650274288557
5.11495487318137 0.15933696700174
5.1781024642083 0.130258004381248
5.24125005523523 0.10154232622084
5.30439764626216 0.0743593464520907
5.36754523728909 0.0498780418244614
5.43069282831602 0.029224850147034
5.49384041934295 0.0134419688964139
5.55698801036988 0.0034476549111736
5.62013560139682 7.20181265979345e-08
5.68328319242375 0.00366611743225682
5.74643078345068 0.0147964838429445
5.80957837447761 0.0335079888244238
5.87272596550454 0.059673935285227
5.93587355653147 0.0929229665650615
5.9990211475584 0.132646559309956
6.06216873858533 0.17801496908768
6.12531632961226 0.228001120879257
6.18846392063919 0.281411631956385
6.25161151166612 0.336923880386335
6.31475910269305 0.393127799457701
6.37790669371998 0.448570896011512
6.44105428474691 0.501804866289283
6.50420187577384 0.551432121448021
6.56734946680077 0.596150538793631
6.6304970578277 0.634794823876355
6.69364464885463 0.666373000086156
6.75679223988157 0.690096730991547
6.8199398309085 0.705404418806105
6.88308742193543 0.711976300490868
6.94623501296236 0.709741069971087
7.00938260398929 0.69887387849496
7.07253019501622 0.679785892392767
7.13567778604315 0.653105905405499
7.19882537707008 0.619654798765404
7.26197296809701 0.580413904684318
7.32512055912394 0.536488547603151
7.38826815015087 0.489068204058983
7.4514157411778 0.439384830072556
7.51456333220473 0.388670950688011
7.57771092323166 0.338119088399077
7.64085851425859 0.288844026955466
7.70400610528552 0.241849268273263
7.76715369631245 0.197998849048011
7.83030128733938 0.157995448460226
7.89344887836631 0.122365449087107
7.95659646939325 0.0914513211331731
8.01974406042017 0.0654113975582557
8.08289165144711 0.0442268071476184
8.14603924247404 0.0277150463915679
8.20918683350097 0.0155494108865935
8.2723344245279 0.00728328333302279
8.33548201555483 0.0023780969810165
8.39862960658176 0.000233667501122008
8.46177719760869 0.000219517420160726
8.52492478863562 0.0017058077350676
8.58807237966255 0.00409254085583984
8.65121997068948 0.00683580490823273
8.71436756171641 0.00946998656314018
8.77751515274334 0.0116250807352608
8.84066274377027 0.0130384616717737
8.9038103347972 0.0135607406652883
8.96695792582413 0.0131556094253957
9.03010551685106 0.0118938430873736
9.093253107878 0.00994190099699239
9.15640069890492 0.00754580537940605
9.21954828993186 0.00501118737362583
9.28269588095879 0.00268055773086994
9.34584347198572 0.000908978594797924
9.40899106301265 3.93781848689881e-05
9.47213865403958 0.000378759202562234
9.53528624506651 0.00217650412790659
9.59843383609344 0.00560587847453046
9.66158142712037 0.010749681082796
9.7247290181473 0.0175907953678917
9.78787660917423 0.0260081656889479
9.85102420020116 0.0357784687561202
9.91417179122809 0.0465834824084814
9.97731938225502 0.0580228849369054
10.040466973282 0.0696319592487358
10.1036145643089 0.0809034390194468
10.1667621553358 0.0913125290943754
10.2299097463627 0.10034396898135
10.2930573373897 0.107519893754203
10.3562049284166 0.112427186437597
10.4193525194435 0.114743013028431
10.4825001104705 0.114257286345257
10.5456477014974 0.110890916020942
10.6087952925243 0.104708864888381
10.6719428835513 0.0959272402370041
10.7350904745782 0.0849138934455601
10.7982380656051 0.072182273205616
10.861385656632 0.0583785646153905
10.924533247659 0.0442624367856828
10.9876808386859 0.0306820029688158
11.0508284297128 0.0185438575928808
11.1139760207398 0.00877928274266633
11.1771236117667 0.00230790262553706
11.2402712027936 2.00133003235166e-07
11.3034187938206 0.00264038853624412
11.3665663848475 0.0108911497282116
11.4297139758744 0.0252617068249508
11.4928615669014 0.046080594502735
11.5560091579283 0.0734743288391601
11.6191567489552 0.107352965695787
11.6823043399821 0.147403281025612
11.7454519310091 0.193090017929194
11.808599522036 0.24366533525268
11.8717471130629 0.29818627340434
11.9348947040899 0.355539737694977
11.9980422951168 0.414474200633784
12.0611898861437 0.473637054385197
12.1243374771707 0.53161631406202
12.1874850681976 0.586985191185859
12.2506326592245 0.638347932027467
12.3137802502515 0.684385252922277
12.3769278412784 0.723897706830341
12.4400754323053 0.755845382560098
12.5032230233322 0.779382467768196
12.5663706143592 0.793885394126172
};
\addlegendentry{$T_{\Delta}$}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=2, mark options={solid,fill opacity=0}]
table {%
0 0
0.0631475910269305 0.0039664618251866
0.126295182053861 0.0156141221901758
0.189442773080792 0.0342037810919201
0.252590364107722 0.0585556757723873
0.315737955134653 0.0871243524616409
0.378885546161583 0.118096746111936
0.442033137188514 0.149507243650497
0.505180728215444 0.179362428446974
0.568328319242375 0.205767589288901
0.631475910269305 0.2270469651768
0.694623501296236 0.2418500947967
0.757771092323166 0.249237521372111
0.820918683350097 0.24874041377507
0.884066274377027 0.240390320138483
0.947213865403958 0.22471716570469
1.01036145643089 0.202715621973562
1.07350904745782 0.175781981477974
1.13665663848475 0.14562554432735
1.19980422951168 0.114160140229556
1.26295182053861 0.0833826703712798
1.32609941156554 0.05524637730082
1.38924700259247 0.0315368855360364
1.4523945936194 0.0137588797806025
1.51554218464633 0.00304061253302831
1.57868977567326 6.23013592282794e-05
1.64183736670019 0.00501295998039291
1.70498495772712 0.017578402821636
1.76813254875405 0.036961184293416
1.83128013978099 0.0619312073913528
1.89442773080792 0.0909037898211745
1.95757532183485 0.122040233307922
2.02072291286178 0.153364513620199
2.08387050388871 0.182888685765043
2.14701809491564 0.208739045714732
2.21016568594257 0.22927504201474
2.2733132769695 0.243193390739208
2.33646086799643 0.249610786305974
2.39960845902336 0.248119959042514
2.46275605005029 0.238815521899683
2.52590364107722 0.222287965993191
2.58905123210415 0.199586186036107
2.65219882313108 0.172150913925447
2.71534641415801 0.14172328501306
2.77849400518494 0.110234339755137
2.84164159621187 0.079682473340172
2.9047891872388 0.0520066107573369
2.96793677826573 0.0289631560452538
3.03108436929266 0.0120145249388972
3.0942319603196 0.00223633501062746
3.15737955134653 0.000249143333563318
3.22052714237346 0.00617906382652713
3.28367473340039 0.0196497636373313
3.34682232442732 0.0398063465010458
3.40996991545425 0.0653696073543889
3.47311750648118 0.0947172150245272
3.53626509750811 0.125986670863714
3.59941268853504 0.157193509225862
3.66256027956197 0.186357238382199
3.7257078705889 0.211627029238666
3.78885546161583 0.231399175223062
3.85200305264276 0.244418868939399
3.91515064366969 0.249859836498055
3.97829823469662 0.247376775657214
4.04144582572355 0.237127269873433
4.10459341675048 0.219761787521406
4.16774100777741 0.196382400966337
4.23088859880434 0.168472845316498
4.29403618983128 0.137804355564577
4.35718378085821 0.106323258011967
4.42033137188514 0.0760274498051884
4.48347896291207 0.0488396056116856
4.546626553939 0.0264851581691009
4.60977414496593 0.0103827964759013
4.67292173599286 0.0015544309793095
4.73606932701979 0.000560339674861761
4.79921691804672 0.00746361096591552
4.86236450907365 0.0218261398597528
4.92551210010058 0.0427364315952455
4.98865969112751 0.0688674481896349
5.05180728215444 0.0985608267665228
5.11495487318137 0.129932124884531
5.1781024642083 0.160990413641396
5.24125005523523 0.18976462876976
5.30439764626216 0.214428661055922
5.36754523728909 0.233417247419589
5.43069282831602 0.245525307813951
5.49384041934295 0.249984423689707
5.55698801036988 0.246511604440532
5.62013560139682 0.235327246946068
5.68328319242375 0.217141148438972
5.74643078345068 0.193107460366884
5.80957837447761 0.164751442029905
5.87272596550454 0.133872662456002
5.93587355653147 0.102430793651388
5.9990211475584 0.0724212431732768
6.06216873858533 0.0457485188034706
6.12531632961226 0.0241053620297518
6.18846392063919 0.00886532093403373
6.25161151166612 0.000995580175842754
6.31475910269305 0.000995580175842726
6.37790669371998 0.00886532093403355
6.44105428474691 0.0241053620297518
6.50420187577384 0.0457485188034701
6.56734946680077 0.0724212431732773
6.6304970578277 0.102430793651388
6.69364464885463 0.133872662456002
6.75679223988157 0.164751442029904
6.8199398309085 0.193107460366884
6.88308742193543 0.217141148438973
6.94623501296236 0.235327246946068
7.00938260398929 0.246511604440532
7.07253019501622 0.249984423689707
7.13567778604315 0.245525307813951
7.19882537707008 0.233417247419589
7.26197296809701 0.214428661055921
7.32512055912394 0.189764628769759
7.38826815015087 0.160990413641396
7.4514157411778 0.129932124884532
7.51456333220473 0.0985608267665229
7.57771092323166 0.0688674481896353
7.64085851425859 0.0427364315952452
7.70400610528552 0.0218261398597529
7.76715369631245 0.00746361096591561
7.83030128733938 0.000560339674861763
7.89344887836631 0.00155443097930947
7.95659646939325 0.0103827964759015
8.01974406042017 0.0264851581691008
8.08289165144711 0.0488396056116852
8.14603924247404 0.076027449805189
8.20918683350097 0.106323258011968
8.2723344245279 0.137804355564577
8.33548201555483 0.168472845316498
8.39862960658176 0.196382400966337
8.46177719760869 0.219761787521405
8.52492478863562 0.237127269873433
8.58807237966255 0.247376775657213
8.65121997068948 0.249859836498055
8.71436756171641 0.244418868939399
8.77751515274334 0.231399175223062
8.84066274377027 0.211627029238667
8.9038103347972 0.186357238382199
8.96695792582413 0.157193509225862
9.03010551685106 0.125986670863714
9.093253107878 0.094717215024527
9.15640069890492 0.065369607354389
9.21954828993186 0.0398063465010451
9.28269588095879 0.0196497636373311
9.34584347198572 0.00617906382652701
9.40899106301265 0.000249143333563357
9.47213865403958 0.00223633501062749
9.53528624506651 0.0120145249388973
9.59843383609344 0.0289631560452535
9.66158142712037 0.0520066107573367
9.7247290181473 0.0796824733401717
9.78787660917423 0.110234339755137
9.85102420020116 0.14172328501306
9.91417179122809 0.172150913925447
9.97731938225502 0.199586186036107
10.040466973282 0.222287965993191
10.1036145643089 0.238815521899682
10.1667621553358 0.248119959042514
10.2299097463627 0.249610786305974
10.2930573373897 0.243193390739209
10.3562049284166 0.22927504201474
10.4193525194435 0.208739045714732
10.4825001104705 0.182888685765044
10.5456477014974 0.1533645136202
10.6087952925243 0.122040233307922
10.6719428835513 0.0909037898211746
10.7350904745782 0.0619312073913531
10.7982380656051 0.036961184293416
10.861385656632 0.0175784028216361
10.924533247659 0.00501295998039292
10.9876808386859 6.23013592282971e-05
11.0508284297128 0.00304061253302838
11.1139760207398 0.0137588797806022
11.1771236117667 0.031536885536036
11.2402712027936 0.0552463773008194
11.3034187938206 0.0833826703712796
11.3665663848475 0.114160140229555
11.4297139758744 0.14562554432735
11.4928615669014 0.175781981477974
11.5560091579283 0.202715621973562
11.6191567489552 0.224717165704689
11.6823043399821 0.240390320138483
11.7454519310091 0.248740413775069
11.808599522036 0.249237521372111
11.8717471130629 0.241850094796701
11.9348947040899 0.2270469651768
11.9980422951168 0.205767589288901
12.0611898861437 0.179362428446974
12.1243374771707 0.149507243650498
12.1874850681976 0.118096746111936
12.2506326592245 0.0871243524616407
12.3137802502515 0.0585556757723866
12.3769278412784 0.0342037810919202
12.4400754323053 0.0156141221901758
12.5032230233322 0.00396646182518652
12.5663706143592 2.21681058232788e-31
};
\addlegendentry{$T_{\Delta,c}$}
\addplot [semithick, crimson2143940, mark=triangle, mark size=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 0
0.0631475910269305 0.0039664618251866
0.126295182053861 0.0156141221901758
0.189442773080792 0.0342037810919201
0.252590364107722 0.0585556757723873
0.315737955134653 0.0871243524616409
0.378885546161583 0.118096746111937
0.442033137188514 0.149507243650497
0.505180728215444 0.179362428446974
0.568328319242375 0.205767589288901
0.631475910269305 0.2270469651768
0.694623501296236 0.2418500947967
0.757771092323166 0.249237521372111
0.820918683350097 0.24874041377507
0.884066274377027 0.240390320138483
0.947213865403958 0.22471716570469
1.01036145643089 0.202715621973562
1.07350904745782 0.175781981477974
1.13665663848475 0.14562554432735
1.19980422951168 0.114160140229556
1.26295182053861 0.0833826703712798
1.32609941156554 0.05524637730082
1.38924700259247 0.0315368855360364
1.4523945936194 0.0137588797806025
1.51554218464633 0.00304061253302831
1.57868977567326 6.23013592282807e-05
1.64183736670019 0.00501295998039291
1.70498495772712 0.017578402821636
1.76813254875405 0.036961184293416
1.83128013978099 0.0619312073913528
1.89442773080792 0.0909037898211747
1.95757532183485 0.122040233307922
2.02072291286178 0.153364513620199
2.08387050388871 0.182888685765043
2.14701809491564 0.208739045714732
2.21016568594257 0.22927504201474
2.2733132769695 0.243193390739209
2.33646086799643 0.249610786305974
2.39960845902336 0.248119959042514
2.46275605005029 0.238815521899683
2.52590364107722 0.222287965993191
2.58905123210415 0.199586186036107
2.65219882313108 0.172150913925447
2.71534641415801 0.14172328501306
2.77849400518494 0.110234339755137
2.84164159621187 0.0796824733401722
2.9047891872388 0.052006610757337
2.96793677826573 0.0289631560452536
3.03108436929266 0.0120145249388971
3.0942319603196 0.00223633501062746
3.15737955134653 0.000249143333563336
3.22052714237346 0.00617906382652705
3.28367473340039 0.0196497636373313
3.34682232442732 0.0398063465010456
3.40996991545425 0.0653696073543886
3.47311750648118 0.0947172150245271
3.53626509750811 0.125986670863714
3.59941268853504 0.157193509225862
3.66256027956197 0.186357238382199
3.7257078705889 0.211627029238667
3.78885546161583 0.231399175223062
3.85200305264276 0.2444188689394
3.91515064366969 0.249859836498055
3.97829823469662 0.247376775657214
4.04144582572355 0.237127269873433
4.10459341675048 0.219761787521406
4.16774100777741 0.196382400966337
4.23088859880434 0.168472845316498
4.29403618983128 0.137804355564577
4.35718378085821 0.106323258011968
4.42033137188514 0.0760274498051883
4.48347896291207 0.0488396056116854
4.546626553939 0.0264851581691009
4.60977414496593 0.0103827964759014
4.67292173599286 0.00155443097930948
4.73606932701979 0.00056033967486177
4.79921691804672 0.00746361096591551
4.86236450907365 0.0218261398597528
4.92551210010058 0.0427364315952454
4.98865969112751 0.0688674481896351
5.05180728215444 0.0985608267665225
5.11495487318137 0.129932124884532
5.1781024642083 0.160990413641396
5.24125005523523 0.18976462876976
5.30439764626216 0.214428661055921
5.36754523728909 0.23341724741959
5.43069282831602 0.245525307813951
5.49384041934295 0.249984423689707
5.55698801036988 0.246511604440533
5.62013560139682 0.235327246946068
5.68328319242375 0.217141148438973
5.74643078345068 0.193107460366884
5.80957837447761 0.164751442029905
5.87272596550454 0.133872662456002
5.93587355653147 0.102430793651387
5.9990211475584 0.0724212431732767
6.06216873858533 0.0457485188034703
6.12531632961226 0.0241053620297521
6.18846392063919 0.00886532093403373
6.25161151166612 0.000995580175842739
6.31475910269305 0.0009955801758428
6.37790669371998 0.00886532093403376
6.44105428474691 0.0241053620297515
6.50420187577384 0.0457485188034701
6.56734946680077 0.0724212431732775
6.6304970578277 0.102430793651388
6.69364464885463 0.133872662456002
6.75679223988157 0.164751442029905
6.8199398309085 0.193107460366883
6.88308742193543 0.217141148438972
6.94623501296236 0.235327246946068
7.00938260398929 0.246511604440531
7.07253019501622 0.249984423689707
7.13567778604315 0.245525307813951
7.19882537707008 0.23341724741959
7.26197296809701 0.214428661055921
7.32512055912394 0.18976462876976
7.38826815015087 0.160990413641396
7.4514157411778 0.129932124884532
7.51456333220473 0.0985608267665227
7.57771092323166 0.0688674481896351
7.64085851425859 0.0427364315952454
7.70400610528552 0.0218261398597532
7.76715369631245 0.00746361096591574
7.83030128733938 0.000560339674861767
7.89344887836631 0.00155443097930952
7.95659646939325 0.0103827964759015
8.01974406042017 0.0264851581691007
8.08289165144711 0.0488396056116852
8.14603924247404 0.0760274498051884
8.20918683350097 0.106323258011967
8.2723344245279 0.137804355564577
8.33548201555483 0.168472845316497
8.39862960658176 0.196382400966337
8.46177719760869 0.219761787521406
8.52492478863562 0.237127269873433
8.58807237966255 0.247376775657214
8.65121997068948 0.249859836498056
8.71436756171641 0.2444188689394
8.77751515274334 0.231399175223061
8.84066274377027 0.211627029238666
8.9038103347972 0.186357238382199
8.96695792582413 0.157193509225862
9.03010551685106 0.125986670863714
9.093253107878 0.094717215024527
9.15640069890492 0.0653696073543888
9.21954828993186 0.0398063465010458
9.28269588095879 0.0196497636373314
9.34584347198572 0.00617906382652692
9.40899106301265 0.000249143333563322
9.47213865403958 0.0022363350106275
9.53528624506651 0.0120145249388972
9.59843383609344 0.0289631560452535
9.66158142712037 0.0520066107573368
9.7247290181473 0.0796824733401714
9.78787660917423 0.110234339755137
9.85102420020116 0.14172328501306
9.91417179122809 0.172150913925446
9.97731938225502 0.199586186036107
10.040466973282 0.222287965993192
10.1036145643089 0.238815521899682
10.1667621553358 0.248119959042514
10.2299097463627 0.249610786305974
10.2930573373897 0.243193390739209
10.3562049284166 0.229275042014741
10.4193525194435 0.208739045714732
10.4825001104705 0.182888685765043
10.5456477014974 0.1533645136202
10.6087952925243 0.122040233307922
10.6719428835513 0.0909037898211746
10.7350904745782 0.0619312073913528
10.7982380656051 0.0369611842934156
10.861385656632 0.0175784028216359
10.924533247659 0.00501295998039271
10.9876808386859 6.23013592282823e-05
11.0508284297128 0.0030406125330283
11.1139760207398 0.0137588797806024
11.1771236117667 0.0315368855360364
11.2402712027936 0.0552463773008195
11.3034187938206 0.0833826703712799
11.3665663848475 0.114160140229556
11.4297139758744 0.145625544327349
11.4928615669014 0.175781981477974
11.5560091579283 0.202715621973562
11.6191567489552 0.224717165704688
11.6823043399821 0.240390320138483
11.7454519310091 0.24874041377507
11.808599522036 0.249237521372112
11.8717471130629 0.241850094796699
11.9348947040899 0.227046965176799
11.9980422951168 0.2057675892889
12.0611898861437 0.179362428446975
12.1243374771707 0.149507243650497
12.1874850681976 0.118096746111936
12.2506326592245 0.0871243524616417
12.3137802502515 0.0585556757723874
12.3769278412784 0.0342037810919203
12.4400754323053 0.0156141221901762
12.5032230233322 0.00396646182518645
12.5663706143592 2.45710504441648e-31
};
\addlegendentry{$T_A$}
\end{axis}

\end{tikzpicture}

